Numerical evaluation of stress intensity factors and T-stress for interfacial cracks and cracks terminating at the interface without asymptotic enrichment

In this paper, we extend the recently proposed extended scaled boundary finite element method (xSBFEM)~\cite{natarajansong2013} to study fracture parameters of interfacial cracks and cracks terminating at the interface. The approach is also applied to crack growth along the interface and crack deflecting into the material within the context of linear elastic fracture mechanics. Apart from the stress intensity factors, the T-stress can be computed directly from the definitions, without any requirement of path independent integrals. The method aims at improving the capability of the extended finite element method in treating crack tip singularities of cracks at interfaces. An optimum size of the scaled boundary region is presented for multimaterial junctions. The proposed method: (1) does not require special numerical integration technique; (2) does not require a priori knowledge of the asymptotic fields and (3) the stiffness of the region containing the crack tip is computed directly. The robustness of the proposed approach is demonstrated with a few examples in the context of linear elastic fracture mechanics. A discussion on the crack growth along the interface and crack deflecting into the material is also presented.

==> Figures/Crkgwthfrminterface.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.4,
xmax=0.75,
xlabel={a/L},
ymin=-2,
ymax=12,
ylabel={Stress intensity factor},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.43 2.60383\\
0.449230769194463 2.83488\\
0.468461538403685 3.07294\\
0.487692307618425 3.3038\\
0.506923076841262 3.59254\\
0.526153846066876 3.89853\\
0.545384615294521 4.23882\\
0.564615384523588 4.61891\\
0.583846153754149 5.04556\\
0.603076922984914 5.52705\\
0.62230769221527 6.07362\\
0.641538461444379 6.69229\\
0.660769230674566 7.41024\\
0.679999999905281 10.9879\\
};
\addlegendentry{$\text{K}_\text{I}$};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.43 -8e-05\\
0.449230769194463 2e-05\\
0.468461538403685 1e-05\\
0.487692307618425 2e-05\\
0.506923076841262 1e-05\\
0.526153846066876 1e-05\\
0.545384615294521 1e-05\\
0.564615384523588 2e-05\\
0.583846153754149 1e-05\\
0.603076922984914 2e-05\\
0.62230769221527 2e-05\\
0.641538461444379 -7e-05\\
0.660769230674566 2e-05\\
0.679999999905281 -0.03179\\
};
\addlegendentry{$\text{K}_{\text{II}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/Crkgwthfrminterfacenew.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.4,
xmax=0.8,
xlabel={a/L},
ymin=-1,
ymax=8,
ylabel={Mode I stress intensity factor, $K_I$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = north east
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.43 2.52284\\
0.44922552168068 2.80774\\
0.468434692380206 3.0678\\
0.487662907011386 3.30305\\
0.506893634225566 3.59337\\
0.526124350054968 3.90043\\
0.545355077695916 4.2409\\
0.564585809561905 4.62105\\
0.583816558883783 5.0478\\
0.603047316932814 5.52722\\
};
\addlegendentry{$\text{K}_\text{I}\text{ (}\psi\text{=20)}$};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.43 2.60383\\
0.449230769194463 2.83488\\
0.468461538403685 3.07294\\
0.487692307618425 3.3038\\
0.506923076841262 3.59254\\
0.526153846066876 3.89853\\
0.545384615294521 4.23882\\
0.564615384523588 4.61891\\
0.583846153754149 5.04556\\
0.603076922984914 5.52705\\
0.62230769221527 6.07362\\
0.641538461444379 6.69229\\
0.660769230674566 7.41024\\
};
\addlegendentry{$\text{K}_\text{I}\text{ (}\psi\text{=0)}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.4,
xmax=0.8,
xminorticks=true,
ymin=-0.15,
ymax=0.5,
xmode=log,
hide x axis,
axis y line*=right,
ylabel={Mode II stress intensity factor, $K_{II}$},
ylabel near ticks,
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.43 0.39831\\
0.44922552168068 -0.09963\\
0.468434692380206 0.04773\\
0.487662907011386 0.02347\\
0.506893634225566 0.00799\\
0.526124350054968 -0.00054\\
0.545355077695916 -0.00023\\
0.564585809561905 -0.00123\\
0.583816558883783 -0.00091\\
0.603047316932814 -0.00014\\
};
\addlegendentry{$\text{K}_{\text{II}}\text{ (}\psi\text{=20)}$};

\addplot [
color=black,
dashed,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.43 -8e-05\\
0.449230769194463 2e-05\\
0.468461538403685 1e-05\\
0.487692307618425 2e-05\\
0.506923076841262 1e-05\\
0.526153846066876 1e-05\\
0.545384615294521 1e-05\\
0.564615384523588 2e-05\\
0.583846153754149 1e-05\\
0.603076922984914 2e-05\\
0.62230769221527 2e-05\\
0.641538461444379 -7e-05\\
0.660769230674566 2e-05\\
};
\addlegendentry{$\text{K}_{\text{II}}\text{ (}\psi\text{=0)}$};

\end{axis}
\end{tikzpicture}%

==> Figures/SigxCrkAtInter.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-200,
xmax=200,
xlabel={$\text{Angle }\theta\text{ (deg)}$},
ymin=0,
ymax=1.4,
ylabel={Normalized singular stress, $\sigma_{xx}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-179.0879351 2.69e-05\\
-175.3131194 0.000743368\\
-169.0588667 0.004303359\\
-161.3312627 0.013238489\\
-153.4349488 0.027781904\\
-146.4903933 0.044897462\\
-141.1073771 0.060619698\\
-137.4475845 0.072338108\\
-135.4597205 0.078996384\\
-134.5475401 0.082112253\\
-132.7449702 0.088369399\\
-129.9630818 0.098248051\\
-126.7764581 0.109811399\\
-123.6900675 0.121160063\\
-121.03275 0.130966555\\
-118.9645147 0.138575462\\
-117.5362841 0.143799073\\
-116.7486481 0.146664505\\
-116.3823325 0.147992814\\
-115.617899 0.15075486\\
-114.3073344 0.155455131\\
-112.5644324 0.161625462\\
-110.5560452 0.168599789\\
-108.4934559 0.175583578\\
-106.6113453 0.181774378\\
-105.1360655 0.186491759\\
-104.2506633 0.189261467\\
-103.8214217 0.190586868\\
-102.9257646 0.193314747\\
-101.4019853 0.197833811\\
-99.39903809 0.203527\\
-97.12501635 0.209628114\\
-94.82821718 0.215373997\\
-92.76687034 0.220155596\\
-91.17417629 0.223597458\\
-90.22803428 0.225535206\\
-89.77196572 1.137814176\\
-88.82582371 1.142393494\\
-87.23312966 1.14964672\\
-85.17178282 1.158167416\\
-82.87498365 1.16648324\\
-80.60096191 1.173470814\\
-78.59801466 1.178587298\\
-77.07423537 1.181825832\\
-76.17857833 1.183465813\\
-75.7493367 1.184182726\\
-74.86393448 1.185520542\\
-73.38865469 1.187329679\\
-71.50654406 1.188882538\\
-69.44395478 1.189627065\\
-67.4355676 1.189411807\\
-65.69266557 1.18849405\\
-64.38210097 1.18736959\\
-63.61766748 1.186545886\\
-63.25135192 1.186108121\\
-62.46371586 1.185073814\\
-61.03548525 1.182881227\\
-58.96724995 1.179009539\\
-56.30993247 1.172900907\\
-53.22354194 1.164352743\\
-50.03691823 1.15409663\\
-47.25502984 1.144144004\\
-45.45245994 1.137282817\\
-44.54027946 1.133705838\\
-42.55241554 1.125704476\\
-38.89262289 1.110426028\\
-33.50960673 1.087433585\\
-26.56505118 1.058788334\\
-18.66873734 1.030726625\\
-10.94113327 1.010938342\\
-4.686880639 1.00203795\\
-0.912064902 1.000077449\\
0.912064902 1.000077449\\
4.686880639 1.00203795\\
10.94113327 1.010938342\\
18.66873734 1.030726625\\
26.56505118 1.058788334\\
33.50960673 1.087433585\\
38.89262289 1.110426028\\
42.55241554 1.125704476\\
44.54027946 1.133705838\\
45.45245994 1.137282817\\
47.25502984 1.144144004\\
50.03691823 1.15409663\\
53.22354194 1.164352743\\
56.30993247 1.172900907\\
58.96724995 1.179009539\\
61.03548525 1.182881227\\
62.46371586 1.185073814\\
63.25135192 1.186108121\\
63.61766748 1.186545886\\
64.38210097 1.18736959\\
65.69266557 1.18849405\\
67.4355676 1.189411807\\
69.44395478 1.189627065\\
71.50654406 1.188882538\\
73.38865469 1.187329679\\
74.86393448 1.185520542\\
75.7493367 1.184182726\\
76.17857833 1.183465813\\
77.07423537 1.181825832\\
78.59801466 1.178587297\\
80.60096191 1.173470814\\
82.87498365 1.16648324\\
85.17178282 1.158167416\\
87.23312966 1.14964672\\
88.82582371 1.142393494\\
89.77196572 1.137814176\\
90.22803428 0.225535206\\
91.17417629 0.223597458\\
92.76687034 0.220155596\\
94.82821718 0.215373997\\
97.12501635 0.209628114\\
99.39903809 0.203527\\
101.4019853 0.197833811\\
102.9257646 0.193314747\\
103.8214217 0.190586868\\
104.2506633 0.189261467\\
105.1360655 0.186491759\\
106.6113453 0.181774378\\
108.4934559 0.175583578\\
110.5560452 0.168599789\\
112.5644324 0.161625462\\
114.3073344 0.155455131\\
115.617899 0.15075486\\
116.3823325 0.147992814\\
116.7486481 0.146664505\\
117.5362841 0.143799073\\
118.9645147 0.138575462\\
121.03275 0.130966555\\
123.6900675 0.121160063\\
126.7764581 0.109811399\\
129.9630818 0.098248051\\
132.7449702 0.088369399\\
134.5475401 0.082112253\\
135.4597205 0.078996384\\
137.4475845 0.072338108\\
141.1073771 0.060619698\\
146.4903933 0.044897462\\
153.4349488 0.027781904\\
161.3312627 0.013238489\\
169.0588667 0.004303359\\
175.3131194 0.000743368\\
179.0879351 2.69e-05\\
};
\addlegendentry{$\psi\text{=0}$};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
-179.0879351 0.015289679\\
-175.3131194 0.018577673\\
-169.0588667 0.025489915\\
-161.3312627 0.036363296\\
-153.4349488 0.049790512\\
-146.4903933 0.063204378\\
-141.1073771 0.074442266\\
-137.4475845 0.082425785\\
-135.4597205 0.0868607\\
-134.5475401 0.088916468\\
-132.7449702 0.093013783\\
-129.9630818 0.099417537\\
-126.7764581 0.106850166\\
-123.6900675 0.114119983\\
-121.03275 0.120412286\\
-118.9645147 0.12531746\\
-117.5362841 0.128703044\\
-116.7486481 0.130568082\\
-116.3823325 0.131479283\\
-115.617899 0.133466417\\
-114.3073344 0.13684349\\
-112.5644324 0.141270816\\
-110.5560452 0.146272081\\
-108.4934559 0.151284093\\
-106.6113453 0.15573728\\
-105.1360655 0.159141705\\
-104.2506633 0.161146686\\
-103.8214217 0.162108066\\
-102.9257646 0.164091225\\
-101.4019853 0.167392204\\
-99.39903809 0.171585926\\
-97.12501635 0.176138005\\
-94.82821718 0.180499688\\
-92.76687034 0.184204482\\
-91.17417629 0.186927081\\
-90.22803428 0.18848556\\
-89.77196572 1.050752482\\
-88.82582371 1.056248411\\
-87.23312966 1.065193243\\
-85.17178282 1.076177415\\
-82.87498365 1.08759424\\
-80.60096191 1.098007637\\
-78.59801466 1.106418819\\
-77.07423537 1.112326889\\
-76.17857833 1.115597843\\
-75.7493367 1.11711191\\
-74.86393448 1.120124555\\
-73.38865469 1.124810803\\
-71.50654406 1.130176661\\
-69.44395478 1.135257644\\
-67.4355676 1.139392873\\
-65.69266557 1.142327294\\
-64.38210097 1.14413212\\
-63.61766748 1.145025545\\
-63.25135192 1.145399664\\
-62.46371586 1.146094384\\
-61.03548525 1.14707452\\
-58.96724995 1.147873257\\
-56.30993247 1.147868293\\
-53.22354194 1.146491578\\
-50.03691823 1.143635214\\
-47.25502984 1.140044302\\
-45.45245994 1.137212093\\
-44.54027946 1.135636131\\
-42.55241554 1.131886733\\
-38.89262289 1.123943074\\
-33.50960673 1.110162908\\
-26.56505118 1.089642632\\
-18.66873734 1.064318412\\
-10.94113327 1.039760668\\
-4.686880639 1.021871467\\
-0.912064902 1.012647464\\
0.912064902 1.00875093\\
4.686880639 1.002077028\\
10.94113327 0.995988875\\
18.66873734 0.998999827\\
26.56505118 1.016003119\\
33.50960673 1.042741193\\
38.89262289 1.069977559\\
42.55241554 1.090881754\\
44.54027946 1.102772811\\
45.45245994 1.108312451\\
47.25502984 1.119351184\\
50.03691823 1.136432312\\
53.22354194 1.15564758\\
56.30993247 1.173406964\\
58.96724995 1.187657541\\
61.03548525 1.197891757\\
62.46371586 1.204450997\\
63.25135192 1.207875168\\
63.61766748 1.20934255\\
64.38210097 1.21216592\\
65.69266557 1.216761325\\
67.4355676 1.222358203\\
69.44395478 1.228015512\\
71.50654406 1.232864601\\
73.38865469 1.236373349\\
74.86393448 1.238475198\\
75.7493367 1.239451636\\
76.17857833 1.239846188\\
77.07423537 1.240500777\\
78.59801466 1.241079482\\
80.60096191 1.240786322\\
82.87498365 1.238959605\\
85.17178282 1.235464222\\
87.23312966 1.230896425\\
88.82582371 1.22643772\\
89.77196572 1.223406832\\
90.22803428 0.26920604\\
91.17417629 0.267274371\\
92.76687034 0.263714208\\
94.82821718 0.258544517\\
97.12501635 0.252065353\\
99.39903809 0.244943937\\
101.4019853 0.238128181\\
102.9257646 0.232626744\\
103.8214217 0.229273787\\
104.2506633 0.22763705\\
105.1360655 0.224202266\\
106.6113453 0.218312995\\
108.4934559 0.210524946\\
110.5560452 0.201681932\\
112.5644324 0.192813507\\
114.3073344 0.18495257\\
115.617899 0.178962927\\
116.3823325 0.175444723\\
116.7486481 0.173686368\\
117.5362841 0.169737767\\
118.9645147 0.162494805\\
121.03275 0.151860004\\
123.6900675 0.138055949\\
126.7764581 0.122038741\\
129.9630818 0.105802296\\
132.7449702 0.092114894\\
134.5475401 0.083585329\\
135.4597205 0.079390039\\
137.4475845 0.070565501\\
141.1073771 0.055617807\\
146.4903933 0.037196965\\
153.4349488 0.020431289\\
161.3312627 0.010943138\\
169.0588667 0.010131677\\
175.3131194 0.014035843\\
179.0879351 0.01774508\\
};
\addlegendentry{$\psi\text{=10}$};

\addplot [
color=black,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-179.0879351 0.046970962\\
-175.3131194 0.050270521\\
-169.0588667 0.056186957\\
-161.3312627 0.064088254\\
-153.4349488 0.072646349\\
-146.4903933 0.080471325\\
-141.1073771 0.086692874\\
-137.4475845 0.090992276\\
-135.4597205 0.09334988\\
-134.5475401 0.094436843\\
-132.7449702 0.096594116\\
-129.9630818 0.099947207\\
-126.7764581 0.103822572\\
-123.6900675 0.107609635\\
-121.03275 0.110895229\\
-118.9645147 0.113467387\\
-117.5362841 0.115250668\\
-116.7486481 0.116236412\\
-116.3823325 0.116751473\\
-115.617899 0.117938817\\
-114.3073344 0.119954066\\
-112.5644324 0.122592246\\
-110.5560452 0.125569502\\
-108.4934559 0.128553073\\
-106.6113453 0.131206815\\
-105.1360655 0.13323926\\
-104.2506633 0.13443839\\
-103.8214217 0.13501406\\
-102.9257646 0.136203196\\
-101.4019853 0.138188276\\
-99.39903809 0.140723315\\
-97.12501635 0.143496788\\
-94.82821718 0.146182507\\
-92.76687034 0.148492106\\
-91.17417629 0.150210335\\
-90.22803428 0.151203418\\
-89.77196572 0.92398918\\
-88.82582371 0.930885096\\
-87.23312966 0.942298271\\
-85.17178282 0.956683242\\
-82.87498365 0.972158665\\
-80.60096191 0.986862679\\
-78.59801466 0.999269374\\
-77.07423537 1.00834727\\
-76.17857833 1.013531883\\
-75.7493367 1.015975936\\
-74.86393448 1.020932565\\
-73.38865469 1.028932158\\
-71.50654406 1.038651807\\
-69.44395478 1.048652689\\
-67.4355676 1.057709763\\
-65.69266557 1.065004566\\
-64.38210097 1.07013347\\
-63.61766748 1.072980778\\
-63.25135192 1.074244141\\
-62.46371586 1.076741239\\
-61.03548525 1.080978618\\
-58.96724995 1.086470392\\
-56.30993247 1.092455321\\
-53.22354194 1.097977241\\
-50.03691823 1.102167187\\
-47.25502984 1.104648547\\
-45.45245994 1.105702252\\
-44.54027946 1.106075698\\
-42.55241554 1.106529357\\
-38.89262289 1.106129433\\
-33.50960673 1.102837539\\
-26.56505118 1.094312537\\
-18.66873734 1.079541546\\
-10.94113327 1.060821476\\
-4.686880639 1.043452208\\
-0.912064902 1.032429415\\
0.912064902 1.027056869\\
4.686880639 1.016047332\\
10.94113327 0.999083631\\
18.66873734 0.983485029\\
26.56505118 0.979375927\\
33.50960673 0.991184131\\
38.89262289 1.012926827\\
42.55241554 1.034411965\\
44.54027946 1.048273783\\
45.45245994 1.055118884\\
47.25502984 1.06947868\\
50.03691823 1.093565894\\
53.22354194 1.123392758\\
56.30993247 1.153656338\\
58.96724995 1.180017015\\
61.03548525 1.200277453\\
62.46371586 1.213959245\\
63.25135192 1.221354966\\
63.61766748 1.224385475\\
64.38210097 1.229903787\\
65.69266557 1.239267786\\
67.4355676 1.251475575\\
69.44395478 1.265086983\\
71.50654406 1.278413822\\
73.38865469 1.289864924\\
74.86393448 1.298285723\\
75.7493367 1.303078425\\
76.17857833 1.305326696\\
77.07423537 1.309851989\\
78.59801466 1.317004688\\
80.60096191 1.325272051\\
82.87498365 1.332946287\\
85.17178282 1.338683735\\
87.23312966 1.341987075\\
88.82582371 1.343285455\\
89.77196572 1.343524655\\
90.22803428 0.338998711\\
91.17417629 0.337828846\\
92.76687034 0.335321194\\
94.82821718 0.331080613\\
97.12501635 0.325062516\\
99.39903809 0.317816363\\
101.4019853 0.310434866\\
102.9257646 0.304235074\\
103.8214217 0.300370299\\
104.2506633 0.298462942\\
105.1360655 0.294420245\\
106.6113453 0.287377884\\
108.4934559 0.277889334\\
110.5560452 0.266930525\\
112.5644324 0.255797887\\
114.3073344 0.245847982\\
115.617899 0.238232246\\
116.3823325 0.233749668\\
116.7486481 0.231446882\\
117.5362841 0.226123809\\
118.9645147 0.216259201\\
121.03275 0.201576878\\
123.6900675 0.182269051\\
126.7764581 0.159713266\\
129.9630818 0.136972088\\
132.7449702 0.118170416\\
134.5475401 0.106754094\\
135.4597205 0.101253858\\
137.4475845 0.08999485\\
141.1073771 0.072211466\\
146.4903933 0.053813126\\
153.4349488 0.043845278\\
161.3312627 0.048042118\\
169.0588667 0.062187673\\
175.3131194 0.076879981\\
179.0879351 0.086056239\\
};
\addlegendentry{$\psi\text{=20}$};

\end{axis}
\end{tikzpicture}%

==> Figures/StrDBimatInterCrk.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-200,
xmax=200,
xlabel={$\text{Angle }\theta\text{ (deg)}$},
ymin=-0.4,
ymax=1,
ylabel={Singular stress},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
mark size=3.5pt,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
-179.607066223863 0.00241002761215251\\
-161.199176066994 0.153729630585812\\
-139.847466169917 0.228717130861449\\
-133.993026803 0.227896894763127\\
-124.66680676194 0.211171653735744\\
-117.590446398155 0.189371145406623\\
-115.566460130044 0.182235497740536\\
-109.874575175507 0.161147958913025\\
-104.517616441038 0.141272532297688\\
-101.909795398068 0.13206545301652\\
-94.8647744479621 0.110301486846333\\
-90.0982348878447 0.0992333536668424\\
-86.5324637754172 0.0933829927760922\\
-79.2748799711081 0.0888022727124196\\
-75.8713374401029 0.0902492622216683\\
-71.4734349732389 0.0955557764134561\\
-65.2544751023653 0.109387644276733\\
-63.018964116153 0.116028887749917\\
-57.2391538967818 0.13671334174843\\
-47.3713058185945 0.180469170989616\\
-42.414843078355 0.204350906154381\\
-24.0355584326225 0.282277067886984\\
-2.04931521975982 0.303797031459596\\
8.8864505064009 0.790859524678197\\
33.4070945861965 0.582486914236042\\
44.8028547867907 0.471699748942109\\
51.1690812265248 0.416711500484192\\
60.3622967251987 0.352725851340852\\
63.5135906941995 0.335827604724789\\
67.4669733539813 0.318556563802309\\
73.8760323975585 0.299929020264878\\
76.4471601253177 0.295626550634973\\
82.1143123303093 0.292061163767632\\
88.7626129925711 0.29684195816839\\
91.2373870074289 0.300602952612911\\
97.8856876696907 0.314339034764086\\
103.552839874682 0.328203266943629\\
106.123967602442 0.334505111137483\\
112.533026646019 0.348536020093114\\
116.4864093058 0.354975467451529\\
119.637703274801 0.358360608308773\\
128.830918773475 0.356665977165458\\
135.197145213209 0.343413892351085\\
146.592905413803 0.292542287107285\\
171.113549493598 0.0880615564774044\\
};
\addlegendentry{$\sigma{}_{\text{xx}}$};

\addplot [
color=black,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-179.607066223863 3.99726565065902e-06\\
-161.199176066994 0.0197686157348633\\
-139.847466169917 0.127208352125223\\
-133.993026803 0.174358630663093\\
-124.66680676194 0.261179281992895\\
-117.590446398155 0.33293464685629\\
-115.566460130044 0.353822670440617\\
-109.874575175507 0.412266858543646\\
-104.517616441038 0.465479857886763\\
-101.909795398068 0.490261680639361\\
-94.8647744479621 0.551908424086128\\
-90.0982348878447 0.588109569945404\\
-86.5324637754172 0.611766461361387\\
-79.2748799711081 0.64991663095153\\
-75.8713374401029 0.662962300219148\\
-71.4734349732389 0.675187304518586\\
-65.2544751023653 0.68382746345494\\
-63.018964116153 0.684596429313005\\
-57.2391538967818 0.681426140501481\\
-47.3713058185945 0.662073622519166\\
-42.414843078355 0.647831449990516\\
-24.0355584326225 0.590483647238603\\
-2.04931521975982 0.563004621783711\\
8.8864505064009 0.581033894502993\\
33.4070945861965 0.693753331979319\\
44.8028547867907 0.741942814696052\\
51.1690812265248 0.757444787179027\\
60.3622967251987 0.759135963838313\\
63.5135906941995 0.753332845453559\\
67.4669733539813 0.741207231380346\\
73.8760323975585 0.710121784712122\\
76.4471601253177 0.69380388531068\\
82.1143123303093 0.650638249504631\\
88.7626129925711 0.58894971124816\\
91.2373870074289 0.563474198425973\\
97.8856876696907 0.490104818280382\\
103.552839874682 0.424052480691019\\
106.123967602442 0.39370478510557\\
112.533026646019 0.318847595933002\\
116.4864093058 0.274328585451622\\
119.637703274801 0.240325230170215\\
128.830918773475 0.151608358103762\\
135.197145213209 0.10155064707385\\
146.592905413803 0.0383934724935203\\
171.113549493598 -0.000701912443446768\\
};
\addlegendentry{$\sigma{}_{\text{yy}}$};

\addplot [
color=black,
mark size=1.4pt,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-179.607066223863 0.000584973372720622\\
-161.199176066994 0.0655370169655808\\
-139.847466169917 0.18528312103517\\
-133.993026803 0.213879364471543\\
-124.66680676194 0.24727120158616\\
-117.590446398155 0.259736957409904\\
-115.566460130044 0.261016612420385\\
-109.874575175507 0.258989839599692\\
-104.517616441038 0.24959093442107\\
-101.909795398068 0.242502896791744\\
-94.8647744479621 0.215917743471522\\
-90.0982348878447 0.192649586956302\\
-86.5324637754172 0.173054858291681\\
-79.2748799711081 0.129257074674239\\
-75.8713374401029 0.107752702378254\\
-71.4734349732389 0.0799176641593986\\
-65.2544751023653 0.0419750957744338\\
-63.018964116153 0.0291165963328766\\
-57.2391538967818 -0.00130423530531314\\
-47.3713058185945 -0.0408189346874032\\
-42.414843078355 -0.053616798191977\\
-24.0355584326225 -0.0584697814327528\\
-2.04931521975982 -0.00616416719128676\\
8.8864505064009 0.058887494205132\\
33.4070945861965 0.1265601001319\\
44.8028547867907 0.0944879428860563\\
51.1690812265248 0.0609377708851352\\
60.3622967251987 -0.00140158100964381\\
63.5135906941995 -0.0251072789637217\\
67.4669733539813 -0.0555369485661074\\
73.8760323975585 -0.104490438826981\\
76.4471601253177 -0.123341641923526\\
82.1143123303093 -0.161887407404466\\
88.7626129925711 -0.199625012451558\\
91.2373870074289 -0.211094871773836\\
97.8856876696907 -0.233897145659346\\
103.552839874682 -0.243420481764412\\
106.123967602442 -0.244644674162727\\
112.533026646019 -0.239461824064792\\
116.4864093058 -0.230735809958667\\
119.637703274801 -0.221049118386033\\
128.830918773475 -0.181478891477962\\
135.197145213209 -0.147322466069217\\
146.592905413803 -0.0828682995535457\\
171.113549493598 0.00276672534932207\\
};
\addlegendentry{$\tau{}_{\text{xy}}$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
-179.607066223863 0.00373811100596683\\
-177.950684780239 0.0193517762812137\\
-175.061945233264 0.0459048459085628\\
-171.113549493598 0.0803982844761652\\
-166.375633047806 0.118265548425486\\
-161.199176066994 0.154237476048766\\
-155.964441567377 0.183962124283912\\
-151.012342704439 0.205345144089055\\
-146.592905413803 0.21867892259295\\
-142.851545581401 0.225731699594726\\
-139.847466169917 0.22865807451533\\
-137.585156921645 0.229315710809613\\
-136.043653705639 0.229033904395637\\
-135.197145213209 0.228636066727537\\
-134.804202196625 0.22839417177854\\
-133.993026803 0.227782158737778\\
-132.628694181405 0.226418875735963\\
-130.852837639151 0.224042715574843\\
-128.830918773475 0.220558394583921\\
-126.723732606494 0.216113634472461\\
-124.66680676194 0.211050241540652\\
-122.760846103218 0.205789179587437\\
-121.071937104665 0.200724164521347\\
-119.637703274801 0.196162501522965\\
-118.475552220937 0.192312493989186\\
-117.590446398155 0.189298724491713\\
-116.981035883847 0.187186857033625\\
-116.643855293271 0.186006484737953\\
-116.4864093058 0.185452557750813\\
-116.153547850529 0.184275947014581\\
-115.566460130044 0.182183379091278\\
-114.745524897635 0.179223768134891\\
-113.720978587571 0.175483280667732\\
-112.533026646019 0.17109506770847\\
-111.231490290184 0.16624410483589\\
-109.874575175507 0.161162807834386\\
-108.526565026761 0.156115900064277\\
-107.254476622755 0.151376848446089\\
-106.123967602442 0.147201654944943\\
-105.194976251383 0.143806944659758\\
-104.517616441038 0.14135722388409\\
-104.128662559897 0.139961592161031\\
-103.943749779054 0.139301132994867\\
-103.552839874682 0.137911697408887\\
-102.865675707672 0.135493085182256\\
-101.909795398068 0.132184128503578\\
-100.725120028892 0.128183621852901\\
-99.3631962843472 0.123739992876908\\
-97.8856876696907 0.119131405862096\\
-96.3618120606 0.114636816361163\\
-94.8647744479621 0.110503505992045\\
-93.4675362245828 0.106919835669594\\
-92.2384600122227 0.104001474917339\\
-91.2373870074289 0.101794998059615\\
-90.512533719354 0.1002965986152\\
-90.0982348878447 0.0994785765831035\\
-89.9017651121553 0.0991005642430932\\
-89.487466280646 0.0983245757219175\\
-88.7626129925711 0.0970368189406405\\
-87.7615399877773 0.0954076487349099\\
-86.5324637754172 0.0936504985565238\\
-85.1352255520379 0.0919875782415989\\
-83.6381879394 0.0906118112515273\\
-82.1143123303093 0.0896529573867858\\
-80.6368037156529 0.0891566592414814\\
-79.2748799711081 0.0890821073669307\\
-78.090204601932 0.0893183723016788\\
-77.1343242923283 0.08971398731294\\
-76.4471601253177 0.0901115900603594\\
-76.0562502209464 0.0903800060645345\\
-75.8713374401029 0.090517635852176\\
-75.4823835589621 0.0908294590308631\\
-74.8050237486169 0.0914446273046933\\
-73.8760323975585 0.0924368557962454\\
-72.7455233772451 0.0938746442877254\\
-71.4734349732389 0.095791854780178\\
-70.1254248244932 0.0981644698734891\\
-68.7685097098159 0.100900353195059\\
-67.4669733539813 0.103844618420865\\
-66.2790214124286 0.106798244174892\\
-65.2544751023653 0.109544022684552\\
-64.4335398699558 0.111873154727419\\
-63.8464521494714 0.113607542480329\\
-63.5135906941995 0.114615878450026\\
-63.3561447067292 0.115099053533861\\
-63.018964116153 0.116147123746468\\
-62.4095536018455 0.118086846074532\\
-61.5244477790626 0.12100600419806\\
-60.3622967251987 0.125015779815823\\
-58.9280628953346 0.130227368860466\\
-57.2391538967818 0.136711415456903\\
-55.3331932380595 0.144438135206501\\
-53.276267393506 0.153205051163212\\
-51.1690812265248 0.162575212953099\\
-49.1471623608489 0.171863286775927\\
-47.3713058185945 0.180202553566404\\
-46.0069731969995 0.186691338960449\\
-45.1957978033747 0.190572401632154\\
-44.8028547867907 0.192456751269263\\
-43.9563462943603 0.196522395861758\\
-42.414843078355 0.203931898539251\\
-40.1525338300826 0.214757384576501\\
-37.1484544185986 0.228874989792913\\
-33.4070945861965 0.245697930117584\\
-28.9876572955602 0.263890099960147\\
-24.0355584326225 0.281283468007812\\
-18.8008239330056 0.29530794648985\\
-13.6243669521929 0.303985837313684\\
-8.8864505064009 0.306936911957211\\
-4.93805476673465 0.305582161177062\\
-2.04931521975982 0.302376064758376\\
-0.392933776135797 0.299702289269979\\
0.392933776135797 0.82297898825855\\
2.04931521975982 0.817958256170883\\
4.93805476673466 0.806812512310811\\
8.8864505064009 0.786902161386971\\
13.6243669521929 0.756517406644731\\
18.8008239330056 0.716412442916814\\
24.0355584326225 0.670160306497845\\
28.9876572955602 0.622857690326044\\
33.4070945861965 0.579156509022846\\
37.1484544185985 0.542019679673986\\
40.1525338300826 0.512635853990666\\
42.414843078355 0.491003394007739\\
43.9563462943603 0.476592499915458\\
44.8028547867907 0.468811447889537\\
45.1957978033747 0.465234155760951\\
46.0069731969995 0.457922594097367\\
47.3713058185945 0.445861903123697\\
49.1471623608489 0.430647591039579\\
51.1690812265248 0.414058700717582\\
53.276267393506 0.397680865074196\\
55.3331932380595 0.382663709533097\\
57.2391538967818 0.369660003326065\\
58.9280628953346 0.358905651092765\\
60.3622967251987 0.350359925637716\\
61.5244477790626 0.343840364021083\\
62.4095536018454 0.339122122149106\\
63.018964116153 0.33599900477641\\
63.3561447067292 0.334315250017793\\
63.5135906941995 0.333539850732296\\
63.8464521494714 0.331923295620639\\
64.4335398699558 0.329147529567304\\
65.2544751023653 0.325428179658852\\
66.2790214124286 0.321052438515583\\
67.4669733539813 0.316349753942176\\
68.7685097098159 0.311655032013478\\
70.1254248244932 0.30726875423874\\
71.4734349732389 0.303421813123062\\
72.7455233772451 0.300253718301099\\
73.8760323975585 0.297810189176199\\
74.8050237486169 0.296060628454021\\
75.4823835589621 0.294929958110603\\
75.8713374401028 0.294335370682257\\
76.0562502209464 0.294066581410048\\
76.4471601253177 0.293527629466233\\
77.1343242923283 0.292675783516585\\
78.090204601932 0.291690549090647\\
79.2748799711081 0.290785089388782\\
80.6368037156529 0.290163086046216\\
82.1143123303093 0.289975718580289\\
83.6381879394 0.290288935039228\\
85.1352255520379 0.29106986322036\\
86.5324637754172 0.292195917792133\\
87.7615399877773 0.293482944955062\\
88.7626129925711 0.294723176175605\\
89.487466280646 0.295722559794734\\
89.9017651121553 0.296330268484\\
90.0982348878447 0.296627457065936\\
90.512533719354 0.297272661136486\\
91.2373870074289 0.298459955913147\\
92.2384600122227 0.300215283060442\\
93.4675362245828 0.302538786166029\\
94.8647744479621 0.305380441622488\\
96.3618120606 0.308626971797633\\
97.8856876696907 0.312106113576626\\
99.3631962843472 0.315607424560463\\
100.725120028892 0.318912261662483\\
101.909795398068 0.321822606443985\\
102.865675707672 0.324180356593785\\
103.552839874682 0.325873986407384\\
103.943749779054 0.326835204815252\\
104.128662559897 0.327289049957803\\
104.517616441038 0.328241484702412\\
105.194976251383 0.329891171208354\\
106.123967602442 0.33212912209459\\
107.254476622755 0.334801330086992\\
108.526565026761 0.337720617686583\\
109.874575175507 0.340686785638361\\
111.231490290184 0.343511890657912\\
112.533026646019 0.346043930322341\\
113.720978587571 0.348182003338825\\
114.745524897635 0.349879029231722\\
115.566460130044 0.351132529278423\\
116.153547850529 0.35196754149821\\
116.4864093058 0.352417323015654\\
116.643855293271 0.352623974736985\\
116.981035883847 0.353053132427368\\
117.590446398155 0.353781404585474\\
118.475552220937 0.354726672913683\\
119.637703274801 0.355755793733265\\
121.071937104665 0.356674853633212\\
122.760846103218 0.357228410784526\\
124.66680676194 0.357121907566997\\
126.723732606494 0.356083497907966\\
128.830918773475 0.35397150993842\\
130.852837639151 0.350903424151793\\
132.628694181405 0.347339726077989\\
133.993026803 0.344037905676847\\
134.804202196625 0.341839621171824\\
135.197145213209 0.340711311218836\\
136.043653705639 0.33813943149227\\
137.585156921645 0.332958984998046\\
139.847466169917 0.324192195509252\\
142.851545581401 0.310423515814837\\
146.592905413803 0.289960366335599\\
151.012342704439 0.261303325902265\\
155.964441567377 0.223996643607279\\
161.199176066994 0.179580156440086\\
166.375633047806 0.131917400506875\\
171.113549493598 0.086300889385006\\
175.061945233264 0.0477426352766736\\
177.950684780239 0.0196692673486981\\
179.607066223863 0.00374979037181129\\
};
\addlegendentry{$\sigma{}^{\rm\text{ E}}_{\text{xx}}$};

\addplot [
color=black,
dotted
]
table[row sep=crcr]{
-179.607066223863 4.00161715753425e-06\\
-177.950684780239 0.00012119069543255\\
-175.061945233264 0.000826468176358931\\
-171.113549493598 0.00320253404215609\\
-166.375633047806 0.00893459938965438\\
-161.199176066994 0.019721585726253\\
-155.964441567377 0.0362682909127222\\
-151.012342704439 0.057644035926599\\
-146.592905413803 0.0815802349595234\\
-142.851545581401 0.105387193214358\\
-139.847466169917 0.12676041541851\\
-137.585156921645 0.144111727853295\\
-136.043653705639 0.156518287469199\\
-135.197145213209 0.163523189354889\\
-134.804202196625 0.166819596686811\\
-133.993026803 0.173712117480397\\
-132.628694181405 0.185561845658412\\
-130.852837639151 0.201441366135954\\
-128.830918773475 0.220095888701041\\
-126.723732606494 0.240115456428498\\
-124.66680676194 0.260146876688736\\
-122.760846103218 0.27906670717168\\
-121.071937104665 0.296063310949162\\
-119.637703274801 0.310629177738096\\
-118.475552220937 0.322498335889156\\
-117.590446398155 0.33156680221155\\
-116.981035883847 0.337820756706998\\
-116.643855293271 0.34128351863267\\
-116.4864093058 0.342900908984852\\
-116.153547850529 0.346321002441853\\
-115.566460130044 0.352354554827979\\
-114.745524897635 0.360790590564236\\
-113.720978587571 0.371309360258746\\
-112.533026646019 0.383478021390426\\
-111.231490290184 0.396755409425917\\
-109.874575175507 0.410511833651436\\
-108.526565026761 0.424065099529012\\
-107.254476622755 0.436728464611549\\
-106.123967602442 0.447861573623966\\
-105.194976251383 0.456914104693162\\
-104.517616441038 0.463454966047899\\
-104.128662559897 0.467186746716516\\
-103.943749779054 0.468954485608753\\
-103.552839874682 0.472677618947114\\
-102.865675707672 0.479175070793661\\
-101.909795398068 0.488107987105128\\
-100.725120028892 0.498997640371987\\
-99.3631962843472 0.511249883057907\\
-97.8856876696907 0.524194419717148\\
-96.3618120606 0.537138081520303\\
-94.8647744479621 0.549423972503013\\
-93.4675362245828 0.560483922046922\\
-92.2384600122227 0.569872217228877\\
-91.2373870074289 0.577274393401107\\
-90.512533719354 0.582493260752294\\
-90.0982348878447 0.585422025231216\\
-89.9017651121553 0.586796991722359\\
-89.487466280646 0.589666813392279\\
-88.7626129925711 0.594590276530855\\
-87.7615399877773 0.601182635894313\\
-86.5324637754172 0.608941130575424\\
-85.1352255520379 0.61730254411147\\
-83.6381879394 0.625708316328884\\
-82.1143123303093 0.633666460983952\\
-80.6368037156529 0.640797500468678\\
-79.2748799711081 0.646855101617113\\
-78.090204601932 0.651719399721132\\
-77.1343242923283 0.6553686862592\\
-76.4471601253177 0.657839853431878\\
-76.0562502209464 0.659188816415621\\
-75.8713374401029 0.659812568801274\\
-75.4823835589621 0.661094532249231\\
-74.8050237486169 0.663229866693394\\
-73.8760323975585 0.665958074317146\\
-72.7455233772451 0.668966734247707\\
-71.4734349732389 0.671946252277494\\
-70.1254248244932 0.674639207334369\\
-68.7685097098159 0.676873850128669\\
-67.4669733539813 0.678575876966807\\
-66.2790214124286 0.679759146075073\\
-65.2544751023653 0.680501457361775\\
-64.4335398699558 0.680913844902773\\
-63.8464521494714 0.681110895210063\\
-63.5135906941995 0.681186824776132\\
-63.3561447067292 0.681213791126635\\
-63.018964116153 0.681252333908077\\
-62.4095536018455 0.681256154574751\\
-61.5244477790626 0.681113056584408\\
-60.3622967251987 0.680664151691473\\
-58.9280628953346 0.679715337160886\\
-57.2391538967818 0.678064192139983\\
-55.3331932380595 0.675548620333404\\
-53.276267393506 0.672116494722328\\
-51.1690812265248 0.667900132692334\\
-49.1471623608489 0.66326105175343\\
-47.3713058185945 0.658765736873408\\
-46.0069731969995 0.655078206772883\\
-45.1957978033747 0.652800104516442\\
-44.8028547867907 0.651675484007127\\
-43.9563462943603 0.649209346400524\\
-42.414843078355 0.644582260411983\\
-40.1525338300826 0.637535952326748\\
-37.1484544185986 0.627878271742461\\
-33.4070945861965 0.615721876190134\\
-28.9876572955602 0.601779102541533\\
-24.0355584326225 0.587533530098629\\
-18.8008239330056 0.574999717001847\\
-13.6243669521929 0.56596154157284\\
-8.8864505064009 0.561103660163658\\
-4.93805476673465 0.559734238576561\\
-2.04931521975982 0.560302176891317\\
-0.392933776135797 0.561219922443867\\
0.392933776135797 0.561812923089428\\
2.04931521975982 0.563589135470329\\
4.93805476673466 0.568406532213559\\
8.8864505064009 0.578306755084572\\
13.6243669521929 0.594642766595942\\
18.8008239330056 0.61691681459522\\
24.0355584326225 0.642573538617077\\
28.9876572955602 0.668090885310029\\
33.4070945861965 0.690518623178392\\
37.1484544185985 0.708336138870261\\
40.1525338300826 0.721361952799017\\
42.414843078355 0.73018969787282\\
43.9563462943603 0.735640889560796\\
44.8028547867907 0.738421868866907\\
45.1957978033747 0.739659064566161\\
46.0069731969995 0.742101747272819\\
47.3713058185945 0.745858510646384\\
49.1471623608489 0.750050874287326\\
51.1690812265248 0.753801425896604\\
53.276267393506 0.756477761042194\\
55.3331932380595 0.757809669018729\\
57.2391538967818 0.757864092600657\\
58.9280628953346 0.756932138761013\\
60.3622967251987 0.755400294839276\\
61.5244477790626 0.753652245021951\\
62.4095536018454 0.752013415659123\\
63.018964116153 0.750729530388933\\
63.3561447067292 0.749964476726559\\
63.5135906941995 0.749593867083684\\
63.8464521494714 0.748782299833623\\
64.4335398699558 0.747257942698192\\
65.2544751023653 0.744927153319674\\
66.2790214124286 0.741691898791244\\
67.4669733539813 0.737486901679723\\
68.7685097098159 0.732321591896679\\
70.1254248244932 0.726317989329757\\
71.4734349732389 0.719733570241185\\
72.7455233772451 0.712959250295754\\
73.8760323975585 0.706487899017014\\
74.8050237486169 0.700856841549842\\
75.4823835589621 0.696575235509874\\
75.8713374401028 0.694050344693245\\
76.0562502209464 0.692833140460113\\
76.4471601253177 0.690224415535826\\
77.1343242923283 0.685522636155898\\
78.090204601932 0.678739540998744\\
79.2748799711081 0.669948853705359\\
80.6368037156529 0.659331987597845\\
82.1143123303093 0.647217562807048\\
83.6381879394 0.634100177086578\\
85.1352255520379 0.620628234492703\\
86.5324637754172 0.607559097328872\\
87.7615399877773 0.595689821936701\\
88.7626129925711 0.585778558059507\\
89.487466280646 0.578472107014081\\
89.9017651121553 0.574248869666755\\
90.0982348878447 0.572234430846468\\
90.512533719354 0.567962406106739\\
91.2373870074289 0.560411439829823\\
92.2384600122227 0.549829805446838\\
93.4675362245828 0.536611105766738\\
94.8647744479621 0.52130687714927\\
96.3618120606 0.504619454304128\\
97.8856876696907 0.487367517688996\\
99.3631962843472 0.470427555432345\\
100.725120028892 0.454663585738932\\
101.909795398068 0.440861247322003\\
102.865675707672 0.429679160510244\\
103.552839874682 0.421622503840743\\
103.943749779054 0.417034406561884\\
104.128662559897 0.414863152575812\\
104.517616441038 0.410294540084096\\
105.194976251383 0.402335452609198\\
106.123967602442 0.391420131123434\\
107.254476622755 0.378151513617974\\
108.526565026761 0.363261931021505\\
109.874575175507 0.347558709895959\\
111.231490290184 0.331859999502741\\
112.533026646019 0.316932225814051\\
113.720978587571 0.303441105556978\\
114.745524897635 0.291923794360939\\
115.566460130044 0.28278294577399\\
116.153547850529 0.276297417385687\\
116.4864093058 0.272640357600859\\
116.643855293271 0.270915742199857\\
116.981035883847 0.26723385003756\\
117.590446398155 0.260620128523591\\
118.475552220937 0.251112159865438\\
119.637703274801 0.238814572533993\\
121.071937104665 0.223950601524654\\
122.760846103218 0.206924794709944\\
124.66680676194 0.188380298737599\\
126.723732606494 0.169223099880563\\
128.830918773475 0.150580696122023\\
130.852837639151 0.133679001045093\\
132.628694181405 0.119663909875552\\
133.993026803 0.109438517617882\\
134.804202196625 0.103585949075105\\
135.197145213209 0.100812310109907\\
136.043653705639 0.0949741133663317\\
137.585156921645 0.0848263398869555\\
139.847466169917 0.071071496604596\\
142.851545581401 0.0549005718960914\\
146.592905413803 0.038052365749412\\
151.012342704439 0.022654018315638\\
155.964441567377 0.0106968903681558\\
161.199176066994 0.00325287313535954\\
166.375633047806 -4.74131021481128e-05\\
171.113549493598 -0.000710768795374357\\
175.061945233264 -0.000396639990080031\\
177.950684780239 -9.0408074588771e-05\\
179.607066223863 -3.78454299183008e-06\\
};
\addlegendentry{$\sigma{}^{\rm\text{ E}}_{\text{yy}}$};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-179.607066223863 0.000586770914196658\\
-177.950684780239 0.00347609925089843\\
-175.061945233264 0.0100832666228652\\
-171.113549493598 0.022157136224504\\
-166.375633047806 0.040795940770845\\
-161.199176066994 0.0654187153302418\\
-155.964441567377 0.0935740654966765\\
-151.012342704439 0.121889210478426\\
-146.592905413803 0.147435427391107\\
-142.851545581401 0.168528332855093\\
-139.847466169917 0.184703034194332\\
-137.585156921645 0.196251085256403\\
-136.043653705639 0.203742939919656\\
-135.197145213209 0.207712457801716\\
-134.804202196625 0.209518200324585\\
-133.993026803 0.21316900737591\\
-132.628694181405 0.219064874309224\\
-130.852837639151 0.226249670166966\\
-128.830918773475 0.233705230391657\\
-126.723732606494 0.240593664859322\\
-124.66680676194 0.246394436930985\\
-122.760846103218 0.25091333218464\\
-121.071937104665 0.254202709254882\\
-119.637703274801 0.256453972070164\\
-118.475552220937 0.257906043395707\\
-117.590446398155 0.258785715178985\\
-116.981035883847 0.259276793917507\\
-116.643855293271 0.259508167177321\\
-116.4864093058 0.259606341858723\\
-116.153547850529 0.259793190414467\\
-115.566460130044 0.26005410190776\\
-114.745524897635 0.260271672471688\\
-113.720978587571 0.260301745044086\\
-112.533026646019 0.260000537151565\\
-111.231490290184 0.259256558872206\\
-109.874575175507 0.258021749477506\\
-108.526565026761 0.256334135785681\\
-107.254476622755 0.254324503188001\\
-106.123967602442 0.252202877037371\\
-105.194976251383 0.250226185134777\\
-104.517616441038 0.248653959090004\\
-104.128662559897 0.247701757677713\\
-103.943749779054 0.247236520762175\\
-103.552839874682 0.246226527424102\\
-102.865675707672 0.244364654970617\\
-101.909795398068 0.241593844768467\\
-100.725120028892 0.237873635093229\\
-99.3631962843472 0.233216069603812\\
-97.8856876696907 0.227718810719228\\
-96.3618120606 0.221585279715727\\
-94.8647744479621 0.215124054460735\\
-93.4675362245828 0.208725409190704\\
-92.2384600122227 0.202819928994381\\
-91.2373870074289 0.197829212555622\\
-90.512533719354 0.194119365980512\\
-90.0982348878447 0.191964099474536\\
-89.9017651121553 0.190933391140408\\
-89.487466280646 0.188742093532987\\
-88.7626129925711 0.184851666629763\\
-87.7615399877773 0.179365884851142\\
-86.5324637754172 0.17246394720294\\
-85.1352255520379 0.164415093115947\\
-83.6381879394 0.155580377660781\\
-82.1143123303093 0.146395925026641\\
-80.6368037156529 0.137339264487728\\
-79.2748799711081 0.128886795950297\\
-78.090204601932 0.121473253719457\\
-77.1343242923283 0.115462014898888\\
-76.4471601253177 0.11112973398628\\
-76.0562502209464 0.108662570132233\\
-75.8713374401029 0.107495080513359\\
-75.4823835589621 0.10503876072682\\
-74.8050237486169 0.10076076182734\\
-73.8760323975585 0.0948977720774443\\
-72.7455233772451 0.087780101166568\\
-71.4734349732389 0.0798101819628215\\
-70.1254248244932 0.071431218832911\\
-68.7685097098159 0.0630893282486797\\
-67.4669733539813 0.0551965883866579\\
-66.2790214124286 0.0481028310684165\\
-65.2544751023653 0.0420810842856826\\
-64.4335398699558 0.0373270111967221\\
-63.8464521494714 0.0339687053822418\\
-63.5135906941995 0.0320807708839935\\
-63.3561447067292 0.0311919421476204\\
-63.018964116153 0.0292976721712094\\
-62.4095536018455 0.0259067377182909\\
-61.5244477790626 0.0210599440573598\\
-60.3622967251987 0.014844749155403\\
-58.9280628953346 0.00742304740646387\\
-57.2391538967818 -0.000938170137106553\\
-55.3331932380595 -0.00984534842699095\\
-53.276267393506 -0.0187841411843288\\
-51.1690812265248 -0.0271700041609078\\
-49.1471623608489 -0.0344445937624285\\
-47.3713058185945 -0.0401860964598833\\
-46.0069731969995 -0.0441748407509236\\
-45.1957978033747 -0.0463697602043056\\
-44.8028547867907 -0.0473852720401596\\
-43.9563462943603 -0.0494665759684566\\
-42.414843078355 -0.0528814408927891\\
-40.1525338300826 -0.0570118371172778\\
-37.1484544185986 -0.060879561941083\\
-33.4070945861965 -0.0631649310140419\\
-28.9876572955602 -0.0624209355730556\\
-24.0355584326225 -0.0575725579213487\\
-18.8008239330056 -0.0485666174187885\\
-13.6243669521929 -0.0367073760945031\\
-8.8864505064009 -0.0242355572554255\\
-4.93805476673465 -0.0133507497379362\\
-2.04931521975982 -0.00544505927840991\\
-0.392933776135797 -0.00102918153095579\\
0.392933776135797 0.00281947650647084\\
2.04931521975982 0.0145547476573802\\
4.93805476673466 0.0342922138006735\\
8.8864505064009 0.0592669785840346\\
13.6243669521929 0.0852190639803695\\
18.8008239330056 0.107324454733366\\
24.0355584326225 0.121919740560629\\
28.9876572955602 0.127846568788635\\
33.4070945861965 0.126415814273908\\
37.1484544185985 0.1202712680898\\
40.1525338300826 0.1121665987817\\
42.414843078355 0.104282505201543\\
43.9563462943603 0.0980748807252437\\
44.8028547867907 0.094389129643849\\
45.1957978033747 0.0926132786903034\\
46.0069731969995 0.0888197591544267\\
47.3713058185945 0.0820627601253998\\
49.1471623608489 0.0725934326402729\\
51.1690812265248 0.0609478143682389\\
53.276267393506 0.0479210844441259\\
55.3331932380595 0.034427161359831\\
57.2391538967818 0.0213274028466065\\
58.9280628953346 0.00931032763941104\\
60.3622967251987 -0.00114899960451415\\
61.5244477790626 -0.0097675937254161\\
62.4095536018454 -0.0164039631420071\\
63.018964116153 -0.0210042502843874\\
63.3561447067292 -0.0235591207453417\\
63.5135906941995 -0.0247542597517776\\
63.8464521494714 -0.0272851365752261\\
64.4335398699558 -0.0317615842819781\\
65.2544751023653 -0.0380435254153795\\
66.2790214124286 -0.0459099540496162\\
67.4669733539813 -0.0550498751092245\\
68.7685097098159 -0.0650614937915381\\
70.1254248244932 -0.0754657345393678\\
71.4734349732389 -0.085735675727444\\
72.7455233772451 -0.0953378600617073\\
73.8760323975585 -0.103776567656826\\
74.8050237486169 -0.11063073447343\\
75.4823835589621 -0.115576443622334\\
75.8713374401028 -0.11839487945996\\
76.0562502209464 -0.119729023551143\\
76.4471601253177 -0.12253675533448\\
77.1343242923283 -0.127428738958091\\
78.090204601932 -0.134134939788109\\
79.2748799711081 -0.142272818069566\\
80.6368037156529 -0.151367960669923\\
82.1143123303093 -0.160889245591835\\
83.6381879394 -0.170297479455937\\
85.1352255520379 -0.17909906349618\\
86.5324637754172 -0.18689171524746\\
87.7615399877773 -0.193390071541672\\
88.7626129925711 -0.198425355598738\\
89.487466280646 -0.201922206839153\\
89.9017651121553 -0.203863407602809\\
90.0982348878447 -0.204769169337289\\
90.512533719354 -0.206647661851776\\
91.2373870074289 -0.209830249835148\\
92.2384600122227 -0.214004121996062\\
93.4675362245828 -0.218769306684368\\
94.8647744479621 -0.223693643870583\\
96.3618120606 -0.228374024835757\\
97.8856876696907 -0.232492284143308\\
99.3631962843472 -0.235852694584308\\
100.725120028892 -0.238392244623842\\
101.909795398068 -0.240162943942184\\
102.865675707672 -0.241293413192684\\
103.552839874682 -0.241941387528753\\
103.943749779054 -0.242248558642687\\
104.128662559897 -0.242378347691276\\
104.517616441038 -0.242618859740875\\
105.194976251383 -0.242932715677732\\
106.123967602442 -0.243146874132371\\
107.254476622755 -0.243071837710528\\
108.526565026761 -0.242550612169144\\
109.874575175507 -0.241499857652008\\
111.231490290184 -0.239932827418195\\
112.533026646019 -0.237959357033563\\
113.720978587571 -0.235765301362368\\
114.745524897635 -0.233579225875266\\
115.566460130044 -0.231635809921177\\
116.153547850529 -0.230143490493219\\
116.4864093058 -0.22926001845569\\
116.643855293271 -0.228832804405904\\
116.981035883847 -0.227897915192584\\
117.590446398155 -0.226139873195864\\
118.475552220937 -0.223432775237854\\
119.637703274801 -0.219610023885363\\
121.071937104665 -0.214490009938992\\
122.760846103218 -0.207923673515914\\
124.66680676194 -0.199868632951979\\
126.723732606494 -0.190483633982677\\
128.830918773475 -0.180216375424019\\
130.852837639151 -0.169836763591503\\
132.628694181405 -0.160368704665133\\
133.993026803 -0.152913961383306\\
134.804202196625 -0.148420892192696\\
135.197145213209 -0.146230499860198\\
136.043653705639 -0.14148524754314\\
137.585156921645 -0.132771396811776\\
139.847466169917 -0.119893100446383\\
142.851545581401 -0.102842101768405\\
146.592905413803 -0.0821333366305288\\
151.012342704439 -0.0591875418510089\\
155.964441567377 -0.0364949136905817\\
161.199176066994 -0.0171688056186274\\
166.375633047806 -0.00378509175246901\\
171.113549493598 0.00285825901093024\\
175.061945233264 0.00407092725800252\\
177.950684780239 0.00243720052426709\\
179.607066223863 0.000548551883640062\\
};
\addlegendentry{$\tau{}^{\rm\text{ E}}_{\text{xy}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/TripleDisbond.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10000,
xminorticks=true,
xlabel={$\text{log(E}_\text{3}\text{/E}_\text{2}\text{)}$},
ymin=0,
ymax=1,
ylabel={$\text{Re(}\lambda\text{)}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.0001 0.500004313\\
0.001 0.500043129\\
0.01 0.500430172\\
0.1 0.504192784\\
1 0.533325052\\
1.5 0.544789582\\
2 0.576353416\\
3 0.628353492\\
4 0.651113374\\
5 0.664492906\\
6 0.672971872\\
7 0.6785091\\
8 0.682129817\\
9 0.684424463\\
10 0.685754793\\
20 0.671163074\\
30 0.653867689\\
40 0.66352676\\
50 0.670402204\\
60 0.675560429\\
70 0.679578981\\
80 0.682800508\\
90 0.685441987\\
100 0.687647817\\
1000 0.709375548\\
10000 0.712028461\\
};
\addlegendentry{$\text{Re(}\lambda\text{)}$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.0001 0.500004313\\
0.001 0.500043129\\
0.01 0.500430172\\
0.1 0.504192784\\
1 0.533325052\\
1.5 0.544789582\\
2 0.531789685\\
3 0.508141789\\
4 0.506329765\\
5 0.509404928\\
6 0.514453192\\
7 0.520411038\\
8 0.526797078\\
9 0.533370253\\
10 0.540004796\\
20 0.607142738\\
30 0.653867689\\
40 0.66352676\\
50 0.670402204\\
60 0.675560429\\
70 0.679578981\\
80 0.682800508\\
90 0.685441987\\
100 0.687647817\\
1000 0.709375548\\
10000 0.712028461\\
};
%\addlegendentry{$\text{Re(}\lambda\text{)}$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.0001 0.858962126\\
0.001 0.858977313\\
0.01 0.859129206\\
0.1 0.860650118\\
1 0.875792043\\
1.5 0.883880393\\
2 0.891555102\\
3 0.905391387\\
4 0.917132393\\
5 0.92696516\\
6 0.93518614\\
7 0.942087619\\
8 0.947920126\\
9 0.952886937\\
10 0.957149484\\
20 0.97956082\\
30 0.987851627\\
40 0.991894696\\
50 0.994188603\\
60 0.994188603\\
70 0.994188603\\
80 0.997252174\\
90 0.99774324\\
100 0.998112922\\
1000 0.998112922\\
10000 0.999999885\\
};
%\addlegendentry{$\text{Re(}\lambda\text{)}$};


\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.0001,
xmax=10000,
xminorticks=true,
ymin=0,
ymax=0.5,
xmode=log,
hide x axis,
axis y line*=right,
ylabel={$\text{Im(}\lambda\text{)}$},
ylabel near ticks,
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.0001 0.125481361\\
0.001 0.125431617\\
0.01 0.124934541\\
0.1 0.119997589\\
1 0.072552358\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
20 0\\
30 0.045600324\\
40 0.064847757\\
50 0.075668051\\
60 0.082827617\\
70 0.087962825\\
80 0.091840538\\
90 0.094877843\\
100 0.09732368\\
1000 0.117855961\\
10000 0.119995829\\
};
\addlegendentry{$\text{Im(}\lambda\text{)}$};

\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0.0001 0.125481361\\
0.001 0.125431617\\
0.01 0.124934541\\
0.1 0.119997589\\
1 0.072552358\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
20 0\\
30 0.045600324\\
40 0.064847757\\
50 0.075668051\\
60 0.082827617\\
70 0.087962825\\
80 0.091840538\\
90 0.094877843\\
100 0.09732368\\
1000 0.117855961\\
10000 0.119995829\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0.0001 0\\
0.001 0\\
0.01 0\\
0.1 0\\
1 0\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
20 0\\
30 0\\
40 0\\
50 0\\
60 0\\
70 0\\
80 0\\
90 0\\
100 0\\
1000 0\\
10000 1.34764e-07\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/TripleNoCrk.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10000,
xminorticks=true,
xlabel={$\text{log(E}_\text{2}\text{/E}_\text{1}\text{)}$},
ymin=0,
ymax=1,
ylabel={$\text{Re(}\lambda\text{)}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.0001 0.995225636\\
0.001 0.995236291\\
0.01 0.995341902\\
0.05 0.995791261\\
0.075 0.996056094\\
0.08 0.996107632\\
0.085 0.9961587\\
0.09 0.996209304\\
0.095 0.996259445\\
0.1 0.996309128\\
0.2 0.99721118\\
0.3 0.997953978\\
0.4 0.998556943\\
0.5 0.999036372\\
0.6 0.999406068\\
0.7 0.99967781\\
0.8 0.999861726\\
0.9 0.99996658\\
1 1\\
1.5 0.999303543\\
2 0.997555155\\
3 0.992163544\\
4 0.985342869\\
5 0.977783897\\
6 0.969849638\\
7 0.961749454\\
8 0.953611838\\
9 0.945518932\\
10 0.937524519\\
20 0.866885126\\
30 0.813076769\\
40 0.77139761\\
50 0.737814311\\
60 0.709578797\\
70 0.684706902\\
80 0.661402214\\
90 0.636683281\\
91 0.633820686\\
92 0.63078399\\
93 0.627498817\\
94 0.623828101\\
95 0.619456815\\
96 0.613110574\\
97 0.606850592\\
98 0.60626004\\
99 0.605678965\\
100 0.605107138\\
200 0.573471011\\
300 0.561203588\\
400 0.554676782\\
500 0.550623472\\
600 0.547861126\\
700 0.545857568\\
800 0.544337847\\
900 0.543145554\\
1000 0.542185148\\
10000 0.534182239\\
};
\addlegendentry{$\text{Re(}\lambda\text{)}$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.0001 0.712457279\\
0.001 0.71291217\\
0.01 0.717419755\\
0.05 0.736600644\\
0.075 0.747943448\\
0.08 0.75015725\\
0.085 0.752353516\\
0.09 0.75453254\\
0.095 0.756694602\\
0.1 0.758839981\\
0.2 0.798612567\\
0.3 0.833444003\\
0.4 0.864429288\\
0.5 0.892314251\\
0.6 0.91763339\\
0.7 0.940785249\\
0.8 0.962076575\\
0.9 0.981749654\\
1 1\\
1.5 0.930048434\\
2 0.882282777\\
3 0.817996152\\
4 0.774957764\\
5 0.743386875\\
6 0.718977854\\
7 0.699440872\\
8 0.683410495\\
9 0.6700077\\
10 0.658634642\\
20 0.599644185\\
30 0.578598482\\
40 0.569884118\\
50 0.566906479\\
60 0.567309702\\
70 0.570247915\\
80 0.575804503\\
90 0.585857986\\
91 0.587392676\\
92 0.589124076\\
93 0.591125983\\
94 0.593534908\\
95 0.596665339\\
96 0.601791139\\
97 0.606850592\\
98 0.60626004\\
99 0.605678965\\
100 0.605107138\\
200 0.573471011\\
300 0.561203588\\
400 0.554676782\\
500 0.550623472\\
600 0.547861126\\
700 0.545857568\\
800 0.544337847\\
900 0.543145554\\
1000 0.542185148\\
10000 0.534182239\\
};
%\addlegendentry{$\text{Re(}\lambda\text{)}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.0001,
xmax=10000,
xminorticks=true,
ymin=0,
ymax=0.5,
xmode=log,
hide x axis,
axis y line*=right,
ylabel={$\text{Im(}\lambda\text{)}$},
ylabel near ticks,
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.0001 0\\
0.001 0\\
0.01 0\\
0.05 0\\
0.1 0\\
1 0\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
20 0\\
30 0\\
40 0\\
50 0\\
60 0\\
70 0\\
80 0\\
90 0\\
91 0\\
92 0\\
93 0\\
94 0\\
95 0\\
96 0\\
97 0.008007142\\
98 0.012594381\\
99 0.015859373\\
100 0.018516394\\
200 0.072180656\\
300 0.083446977\\
400 0.088641589\\
500 0.091638799\\
600 0.093590122\\
700 0.094961688\\
800 0.095978412\\
900 0.096762191\\
1000 0.097384831\\
10000 0.10228642\\
};
\addlegendentry{$\text{Im(}\lambda\text{)}$};


\end{axis}

\end{tikzpicture}%

==> Figures/TstrCrkAtInter.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-180,
xmax=180,
xlabel={$\text{Angle }\theta\text{ (deg)}$},
ymin=-1,
ymax=5,
ylabel={$\text{Stress }\sigma{}_{\text{yy}}\text{/P}$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos=north west
]
\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-179.431212788163 8.02e-12\\
-177.089966633416 8.93e-12\\
-173.235360293487 3.9e-12\\
-168.462095197242 2.19e-12\\
-163.518692346381 5.18e-12\\
-159.123994101774 6.14e-12\\
-155.811975356088 4.19e-12\\
-153.891798062222 6.1e-12\\
-152.981713390126 1.9e-12\\
-151.15255949475 3.57e-12\\
-148.258364720768 4.84e-12\\
-144.849040266255 1.41e-12\\
-141.485168037969 7.09e-13\\
-138.607592706975 4.11e-12\\
-136.49390928834 6.29e-12\\
-135.285819354827 5.18e-12\\
-134.714180680428 1.25e-11\\
-133.506090689619 2.16e-11\\
-131.392407270984 5.44e-12\\
-128.514831997286 8.86e-12\\
-125.150959711704 1.7e-11\\
-121.741635257191 1.85e-11\\
-118.847440483209 1.05e-11\\
-117.018286587833 3.72e-12\\
-116.108201915737 1.5e-11\\
-114.188024679167 9.63e-13\\
-110.876005876185 5.29e-12\\
-106.481307631578 3.38e-12\\
-101.537904780717 2.46e-12\\
-96.7646396844718 1.25e-12\\
-92.9100333445433 2.35e-14\\
-90.5687872470916 4.47e-13\\
-89.4312127764115 2.2e-12\\
-87.089966621664 1.56e-12\\
-83.2353603390313 1e-13\\
-78.4620952427863 2.88e-12\\
-73.5186923346294 2.84e-12\\
-69.1239940900228 4.18e-12\\
-65.8119753443364 2.9e-12\\
-63.8917980504702 2.6e-12\\
-62.9817133783747 3.68e-13\\
-61.1525594829982 6.56e-12\\
-58.2583647090162 1.46e-12\\
-54.8490402545038 2.55e-12\\
-51.4851680262172 3.49e-12\\
-48.6075926952238 2.5e-13\\
-46.4939092765883 6.88e-12\\
-45.2858193430753 3.05e-12\\
-44.7141806686762 1.83e-12\\
-43.5060907351633 1.01e-12\\
-41.3924073165278 1.42e-12\\
-38.5148319855344 2.61e-12\\
-35.1509597572478 8.83e-13\\
-31.7416353027354 6.66e-13\\
-28.8474404714576 2.25e-12\\
-27.0182866333768 1.45e-12\\
-26.1082019612813 3.12e-12\\
-24.1880246674151 2.94e-12\\
-20.8760059217287 1.53e-12\\
-16.4813076198264 7.74e-13\\
-11.5379047689653 6.48e-13\\
-6.76463967272025 1.7e-12\\
-2.91003333279176 3.41e-12\\
-0.568787235340066 1.22e-13\\
0.568787235340066 2.64e-12\\
2.91003333279176 4.01e-12\\
6.76463967272025 3.67e-12\\
11.5379047689653 2.36e-12\\
16.4813076198264 2.17e-12\\
20.8760059217287 2.13e-12\\
24.1880246674151 3.09e-12\\
26.1082019612813 2.77e-12\\
27.0182866333768 3.3e-12\\
28.8474404714576 5.08e-12\\
31.7416353027354 3.19e-12\\
35.1509597572478 3.32e-12\\
38.5148319855344 2.73e-12\\
41.3924073165278 3.16e-12\\
43.5060907351633 2.16e-12\\
44.7141806686762 2.97e-12\\
45.2858193430753 4.16e-12\\
46.4939092765883 6.37e-12\\
48.6075926952238 5.85e-13\\
51.4851680262172 3.88e-12\\
54.8490402545038 2.33e-12\\
58.2583647090162 4.12e-12\\
61.1525594829982 3.33e-12\\
62.9817133783747 3.69e-12\\
63.8917980504702 2.89e-12\\
65.8119753443364 2.99e-12\\
69.1239940900228 9.61e-13\\
73.5186923346294 3.47e-12\\
78.4620952427863 2.57e-12\\
83.2353603390313 1.07e-12\\
87.089966621664 1.1e-12\\
89.4312127764115 5.88e-13\\
90.5687872470916 1.57e-12\\
92.9100333445433 1.37e-12\\
96.7646396844718 1.06e-12\\
101.537904780717 1.47e-12\\
106.481307631578 9.36e-13\\
110.876005876185 1.71e-12\\
114.188024679167 1.34e-12\\
116.108201915737 6.11e-13\\
117.018286587833 3.11e-12\\
118.847440483209 1.64e-12\\
121.741635257191 7.27e-13\\
125.150959711704 8.5e-13\\
128.514831997286 1.26e-12\\
131.392407270984 9.26e-13\\
133.506090689619 1.07e-12\\
134.714180680428 1.74e-12\\
135.285819354827 1.46e-12\\
136.49390928834 5.56e-13\\
138.607592706975 1.25e-12\\
141.485168037969 3.33e-13\\
144.849040266255 1.18e-12\\
148.258364720768 1.41e-12\\
151.15255949475 1.49e-13\\
152.981713390126 3.63e-13\\
153.891798062222 4.59e-14\\
155.811975356088 3.07e-13\\
159.123994101774 3.89e-13\\
163.518692346381 8.56e-14\\
168.462095197242 3.21e-13\\
173.235360293487 5.33e-13\\
177.089966633416 9.3e-13\\
179.431212788163 3.94e-13\\
};
\addlegendentry{$\text{E}_\text{2}\text{/E}_\text{1}\text{=1}$};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
-179.431212788163 4.2e-12\\
-177.089966633416 5.26e-12\\
-173.235360293487 9.11e-14\\
-168.462095197242 3.28e-12\\
-163.518692346381 6.13e-13\\
-159.123994101774 1.37e-12\\
-155.811975356088 8.46e-12\\
-153.891798062222 8.66e-12\\
-152.981713390126 2.19e-12\\
-151.15255949475 3.85e-12\\
-148.258364720768 5.32e-12\\
-144.849040266255 1.37e-12\\
-141.485168037969 1.92e-12\\
-138.607592706975 3.31e-12\\
-136.49390928834 6.12e-12\\
-135.285819354827 1.84e-12\\
-134.714180680428 2.38e-11\\
-133.506090689619 2.82e-11\\
-131.392407270984 1.66e-11\\
-128.514831997286 1.75e-12\\
-125.150959711704 1.5e-11\\
-121.741635257191 4.48e-12\\
-118.847440483209 8.53e-12\\
-117.018286587833 2.55e-12\\
-116.108201915737 1.35e-12\\
-114.188024679167 1.44e-12\\
-110.876005876185 7.44e-12\\
-106.481307631578 4.78e-12\\
-101.537904780717 4.13e-12\\
-96.7646396844718 3.35e-14\\
-92.9100333445433 2.61e-13\\
-90.5687872470916 1.07e-12\\
-89.4312127764115 1.805727866\\
-87.089966621664 1.805727866\\
-83.2353603390313 1.805727866\\
-78.4620952427863 1.805727866\\
-73.5186923346294 1.805727866\\
-69.1239940900228 1.805727866\\
-65.8119753443364 1.805727866\\
-63.8917980504702 1.805727866\\
-62.9817133783747 1.805727866\\
-61.1525594829982 1.805727866\\
-58.2583647090162 1.805727866\\
-54.8490402545038 1.805727866\\
-51.4851680262172 1.805727866\\
-48.6075926952238 1.805727866\\
-46.4939092765883 1.805727866\\
-45.2858193430753 1.805727866\\
-44.7141806686762 1.805727866\\
-43.5060907351633 1.805727866\\
-41.3924073165278 1.805727866\\
-38.5148319855344 1.805727866\\
-35.1509597572478 1.805727866\\
-31.7416353027354 1.805727866\\
-28.8474404714576 1.805727866\\
-27.0182866333768 1.805727866\\
-26.1082019612813 1.805727866\\
-24.1880246674151 1.805727866\\
-20.8760059217287 1.805727866\\
-16.4813076198264 1.805727866\\
-11.5379047689653 1.805727866\\
-6.76463967272025 1.805727866\\
-2.91003333279176 1.805727866\\
-0.568787235340066 1.805727866\\
0.568787235340066 1.805727866\\
2.91003333279176 1.805727866\\
6.76463967272025 1.805727866\\
11.5379047689653 1.805727866\\
16.4813076198264 1.805727866\\
20.8760059217287 1.805727866\\
24.1880246674151 1.805727866\\
26.1082019612813 1.805727866\\
27.0182866333768 1.805727866\\
28.8474404714576 1.805727866\\
31.7416353027354 1.805727866\\
35.1509597572478 1.805727866\\
38.5148319855344 1.805727866\\
41.3924073165278 1.805727866\\
43.5060907351633 1.805727866\\
44.7141806686762 1.805727866\\
45.2858193430753 1.805727866\\
46.4939092765883 1.805727866\\
48.6075926952238 1.805727866\\
51.4851680262172 1.805727866\\
54.8490402545038 1.805727866\\
58.2583647090162 1.805727866\\
61.1525594829982 1.805727866\\
62.9817133783747 1.805727866\\
63.8917980504702 1.805727866\\
65.8119753443364 1.805727866\\
69.1239940900228 1.805727866\\
73.5186923346294 1.805727866\\
78.4620952427863 1.805727866\\
83.2353603390313 1.805727866\\
87.089966621664 1.805727866\\
89.4312127764115 1.805727866\\
90.5687872470916 6.5e-13\\
92.9100333445433 6.65e-13\\
96.7646396844718 2.39e-13\\
101.537904780717 2.27e-13\\
106.481307631578 2.57e-13\\
110.876005876185 5.63e-13\\
114.188024679167 1.54e-12\\
116.108201915737 1.42e-12\\
117.018286587833 2.33e-12\\
118.847440483209 2.55e-12\\
121.741635257191 4.75e-13\\
125.150959711704 3.18e-12\\
128.514831997286 6.48e-13\\
131.392407270984 6.55e-13\\
133.506090689619 1.87e-13\\
134.714180680428 5.04e-12\\
135.285819354827 9.48e-13\\
136.49390928834 6.4e-14\\
138.607592706975 3.48e-14\\
141.485168037969 8.28e-13\\
144.849040266255 4.93e-13\\
148.258364720768 9.49e-13\\
151.15255949475 5.16e-13\\
152.981713390126 1.26e-13\\
153.891798062222 3.38e-13\\
155.811975356088 4.4e-13\\
159.123994101774 3.1e-13\\
163.518692346381 1.18e-13\\
168.462095197242 8.17e-14\\
173.235360293487 7.79e-13\\
177.089966633416 3e-13\\
179.431212788163 2.11e-12\\
};
\addlegendentry{$\text{E}_\text{2}\text{/E}_\text{1}\text{=10}$};

\addplot [
color=black,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-179.431212788163 1.89e-12\\
-177.089966633416 5.68e-12\\
-173.235360293487 8.59e-12\\
-168.462095197242 3.91e-12\\
-163.518692346381 4.57e-12\\
-159.123994101774 6.59e-12\\
-155.811975356088 1.18e-12\\
-153.891798062222 1.7e-11\\
-152.981713390126 1.75e-11\\
-151.15255949475 7.3e-12\\
-148.258364720768 1.96e-11\\
-144.849040266255 1.33e-11\\
-141.485168037969 4.86e-12\\
-138.607592706975 3.4e-11\\
-136.49390928834 2.62e-11\\
-135.285819354827 1.93e-13\\
-134.714180680428 4.75e-11\\
-133.506090689619 4.8e-11\\
-131.392407270984 2.51e-12\\
-128.514831997286 1.46e-11\\
-125.150959711704 5.74e-11\\
-121.741635257191 2.56e-11\\
-118.847440483209 3.08e-11\\
-117.018286587833 4.29e-11\\
-116.108201915737 1.11e-12\\
-114.188024679167 2.22e-11\\
-110.876005876185 1.31e-11\\
-106.481307631578 1.92e-11\\
-101.537904780717 6.5e-12\\
-96.7646396844718 4.36e-12\\
-92.9100333445433 6.16e-13\\
-90.5687872470916 2.85e-12\\
-89.4312127764115 3.579438996\\
-87.089966621664 3.579438996\\
-83.2353603390313 3.579438996\\
-78.4620952427863 3.579438996\\
-73.5186923346294 3.579438996\\
-69.1239940900228 3.579438996\\
-65.8119753443364 3.579438996\\
-63.8917980504702 3.579438996\\
-62.9817133783747 3.579438996\\
-61.1525594829982 3.579438996\\
-58.2583647090162 3.579438996\\
-54.8490402545038 3.579438996\\
-51.4851680262172 3.579438996\\
-48.6075926952238 3.579438996\\
-46.4939092765883 3.579438996\\
-45.2858193430753 3.579438995\\
-44.7141806686762 3.579438996\\
-43.5060907351633 3.579438996\\
-41.3924073165278 3.579438996\\
-38.5148319855344 3.579438996\\
-35.1509597572478 3.579438996\\
-31.7416353027354 3.579438996\\
-28.8474404714576 3.579438996\\
-27.0182866333768 3.579438996\\
-26.1082019612813 3.579438996\\
-24.1880246674151 3.579438996\\
-20.8760059217287 3.579438996\\
-16.4813076198264 3.579438996\\
-11.5379047689653 3.579438996\\
-6.76463967272025 3.579438996\\
-2.91003333279176 3.579438996\\
-0.568787235340066 3.579438996\\
0.568787235340066 3.579438996\\
2.91003333279176 3.579438996\\
6.76463967272025 3.579438996\\
11.5379047689653 3.579438996\\
16.4813076198264 3.579438996\\
20.8760059217287 3.579438996\\
24.1880246674151 3.579438996\\
26.1082019612813 3.579438996\\
27.0182866333768 3.579438996\\
28.8474404714576 3.579438996\\
31.7416353027354 3.579438996\\
35.1509597572478 3.579438996\\
38.5148319855344 3.579438996\\
41.3924073165278 3.579438996\\
43.5060907351633 3.579438996\\
44.7141806686762 3.579438996\\
45.2858193430753 3.579438996\\
46.4939092765883 3.579438996\\
48.6075926952238 3.579438996\\
51.4851680262172 3.579438996\\
54.8490402545038 3.579438996\\
58.2583647090162 3.579438996\\
61.1525594829982 3.579438996\\
62.9817133783747 3.579438996\\
63.8917980504702 3.579438996\\
65.8119753443364 3.579438996\\
69.1239940900228 3.579438996\\
73.5186923346294 3.579438996\\
78.4620952427863 3.579438996\\
83.2353603390313 3.579438996\\
87.089966621664 3.579438996\\
89.4312127764115 3.579438996\\
90.5687872470916 7.92e-13\\
92.9100333445433 1.92e-12\\
96.7646396844718 1.44e-12\\
101.537904780717 2.71e-12\\
106.481307631578 7.36e-13\\
110.876005876185 1.54e-12\\
114.188024679167 3.05e-12\\
116.108201915737 1.23e-12\\
117.018286587833 3.3e-12\\
118.847440483209 1.71e-12\\
121.741635257191 2.78e-12\\
125.150959711704 1.41e-12\\
128.514831997286 3.98e-12\\
131.392407270984 3.06e-12\\
133.506090689619 4.96e-12\\
134.714180680428 5.17e-13\\
135.285819354827 2.05e-13\\
136.49390928834 2.25e-13\\
138.607592706975 3.3e-12\\
141.485168037969 3.6e-13\\
144.849040266255 2e-13\\
148.258364720768 1.08e-12\\
151.15255949475 2.09e-13\\
152.981713390126 2.66e-12\\
153.891798062222 3.51e-12\\
155.811975356088 1.83e-12\\
159.123994101774 6.69e-13\\
163.518692346381 7.83e-14\\
168.462095197242 1.58e-13\\
173.235360293487 1.36e-12\\
177.089966633416 8.36e-14\\
179.431212788163 4.27e-12\\
};
\addlegendentry{$\text{E}_\text{2}\text{/E}_\text{1}\text{=100}$};

\end{axis}
\end{tikzpicture}%

==> Figures/bimatcrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/bimatcrk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5722,6261)(1516,-7825)
\put(1531,-6751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5101,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1, \nu_1$}%
}}}}
\put(3571,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5971,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1951,-5236){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(1966,-2821){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(5011,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2, \nu_2$}%
}}}}
\put(2506,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> Figures/bimater1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/bimater1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2462,7249)(4721,-6809)
\put(5551,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(6886,-1756){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=1.5L$}%
}}}}
\put(6871,-4666){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=1.5L$}%
}}}}
\put(5566,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(5611,269){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(5116,-1621){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1,\nu_1$}%
}}}}
\put(4996,-4141){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2,\nu_2$}%
}}}}
\put(5056,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> Figures/bimatinter.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/bimatinter.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4232,7294)(2951,-6824)
\put(4591,-6751){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(5641,-5041){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(6886,-1756){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h=2b$}%
}}}}
\put(6871,-4666){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h=2b$}%
}}}}
\put(4351,-2101){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1,\nu_1$}%
}}}}
\put(4366,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2,\nu_2$}%
}}}}
\put(3856,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4636,-2821){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2a$}%
}}}}
\put(4666,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> Figures/bimatsinguorder.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10000,
xminorticks=true,
xlabel={$\text{log(E}_\text{2}\text{/E}_\text{1}\text{)}$},
ymin=-0.1,
ymax=0.6,
ylabel={$\text{Re(}\lambda\text{)}$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [
color=black,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.001 0.49999978966\\
0.01 0.499999796761\\
0.1 0.499999853267\\
0.2 0.499999894317\\
0.3 0.49999992129\\
0.4 0.499999939294\\
0.5 0.49999995134\\
0.6 0.499999959299\\
0.7 0.499999964387\\
0.8 0.49999996742\\
0.9 0.49999996896\\
1 0.499999967431\\
2 0.49999995134\\
3 0.499999928109\\
4 0.499999909178\\
5 0.499999894317\\
6 0.49999988254\\
7 0.499999873045\\
8 0.499999865254\\
9 0.499999858759\\
10 0.499999853267\\
20 0.499999824827\\
30 0.499999813782\\
40 0.499999807922\\
50 0.499999804291\\
60 0.499999801822\\
70 0.499999800031\\
80 0.499999798678\\
90 0.499999797615\\
100 0.499999853267\\
1000 0.49999979676\\
10000 0.49999978892\\
};
\addlegendentry{$\text{Re(}\lambda\text{)}$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.001 0.5\\
0.01 0.5\\
0.1 0.5\\
0.2 0.5\\
0.3 0.5\\
0.4 0.5\\
0.5 0.5\\
0.6 0.5\\
0.7 0.5\\
0.8 0.5\\
0.9 0.5\\
1 0.5\\
2 0.5\\
3 0.5\\
4 0.5\\
5 0.5\\
6 0.5\\
7 0.5\\
8 0.5\\
9 0.5\\
10 0.5\\
20 0.5\\
30 0.5\\
40 0.5\\
50 0.5\\
60 0.5\\
70 0.5\\
80 0.5\\
90 0.5\\
100 0.5\\
1000 0.5\\
10000 0.5\\
};
\addlegendentry{$\text{Re(}\lambda^{\rm E}\text{)}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.0001,
xmax=10000,
xminorticks=true,
ymin=-0.2,
ymax=0.2,
xmode=log,
hide x axis,
axis y line*=right,
ylabel={$\text{Im(}\lambda\text{)}$},
ylabel near ticks,
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]

\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.001 -0.093350060333\\
0.01 -0.091590349707\\
0.1 -0.075810772121\\
0.2 -0.061379288225\\
0.3 -0.049362051545\\
0.4 -0.039172791529\\
0.5 -0.030406996603\\
0.6 -0.022774916373\\
0.7 -0.01606265453\\
0.8 -0.01010834406\\
0.9 -0.004786914902\\
1 0\\
2 0.030406996603\\
3 0.04578543325\\
4 0.055111574749\\
5 0.061379288225\\
6 0.065885429925\\
7 0.069282110485\\
8 0.071934716638\\
9 0.074063881077\\
10 0.075810772122\\
20 0.084193100862\\
30 0.087194551611\\
40 0.088737727537\\
50 0.089677723112\\
60 0.090310379969\\
70 0.090765252631\\
80 0.091108049405\\
90 0.091375649146\\
100 0.09159034971\\
1000 0.093350060329\\
10000 0.093528080505\\
};
\addlegendentry{$\text{Im(}\lambda\text{)}$};


\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.001 -0.093351326688\\
0.01 -0.091591589141\\
0.1 -0.07581177769\\
0.2 -0.061380090186\\
0.3 -0.049362689964\\
0.4 -0.039173294675\\
0.5 -0.030407385334\\
0.6 -0.022775206626\\
0.7 -0.01606285883\\
0.8 -0.010108472473\\
0.9 -0.004786975677\\
1 0\\
2 0.030407385334\\
3 0.04578602387\\
4 0.055110858695\\
5 0.061380090186\\
6 0.065886294536\\
7 0.069283022858\\
8 0.071935666648\\
9 0.074064861521\\
10 0.075811778\\
20 0.084194229039\\
30 0.087195724567\\
40 0.088738923708\\
50 0.089678933487\\
60 0.090311599933\\
70 0.090766479504\\
80 0.091109281491\\
90 0.091376885308\\
100 0.091591589141\\
1000 0.093351326688\\
10000 0.093529349587\\
};
\addlegendentry{$\text{Im(}\lambda^{\rm E}\text{)}$};

\end{axis}
\end{tikzpicture}%

==> Figures/bimatstrip.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/bimatstrip.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9432,2523)(331,-4168)
\put(7261,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_2$}%
}}}}
\put(7261,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_1$}%
}}}}
\put(5206,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(376,-3826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_o$}%
}}}}
\put(346,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_o$}%
}}}}
\end{picture}%


==> Figures/body.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/body.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7497,5451)(1906,-6982)
\put(7246,-6226){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Omega$}}}}
\put(4996,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Gamma_c$}}}}
\put(7201,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Gamma$}}}}
\put(9211,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Gamma_u$}}}}
\put(1921,-2416){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cn$}}}}
\put(3196,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\overline{\mathbf{t}}$}}}}
\put(2221,-3001){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Gamma_t$}}}}
\end{picture}%


==> Figures/centercrackbimat.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-200,
xmax=200,
xlabel={$\text{Angle }\theta\text{ (degree)}$},
ymin=-2.5,
ymax=0,
ylabel={$\sigma{}_{\text{x}}/P$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-174.400660663268 -1.25257839808029\\
-163.610459665903 -1.2525783980803\\
-153.886087369657 -1.25257839808165\\
-145.539183728586 -1.25257839808249\\
-138.576334374964 -1.25257839808438\\
-132.838920511748 -1.25257839808501\\
-128.118276369343 -1.25257839808398\\
-124.215702132421 -1.25257839808339\\
-120.963756532061 -1.25257839808299\\
-118.22877618136 -1.25257839808431\\
-115.850188226989 -1.2525783980851\\
-113.43673195218 -1.25257839808527\\
-110.931852540897 -1.25257839808559\\
-108.340358848131 -1.25257839808542\\
-105.668808186684 -1.25257839808552\\
-102.925552986236 -1.25257839808532\\
-100.120705520284 -1.2525783980853\\
-97.2660084469978 -1.25257839808556\\
-94.3746066459583 -1.2525783980855\\
-91.4607258201443 -1.25257839808524\\
-88.5392741798557 -1.25257839808539\\
-85.6253933540417 -1.25257839808592\\
-82.7339915530022 -1.25257839808574\\
-79.8792944797159 -1.2525783980856\\
-77.0744470137638 -1.25257839808536\\
-74.331191813316 -1.25257839808564\\
-71.6596411518689 -1.25257839808568\\
-69.0681474591027 -1.25257839808563\\
-66.5632680478198 -1.25257839808539\\
-64.1498117730109 -1.25257839808541\\
-61.7712238186405 -1.25257839808586\\
-59.0362434679391 -1.25257839808573\\
-55.7842978675786 -1.25257839808449\\
-51.8817236306573 -1.2525783980835\\
-47.1610794882524 -1.25257839808309\\
-41.4236656250358 -1.25257839808288\\
-34.4608162714138 -1.25257839808213\\
-26.1139126303428 -1.25257839808141\\
-16.3895403340968 -1.25257839808104\\
-5.59933933659012 -1.25257839808074\\
5.59933933659012 -1.25257839808076\\
16.3895403340968 -1.25257839808107\\
26.1139126303428 -1.25257839808105\\
34.4608162714138 -1.25257839808202\\
41.4236656250358 -1.25257839808325\\
47.1610794882524 -1.25257839808347\\
51.8817236306573 -1.25257839808358\\
55.7842978675786 -1.25257839808427\\
59.0362434679391 -1.25257839808518\\
61.7712238186405 -1.25257839808551\\
64.1498117730109 -1.25257839808584\\
66.5632680478198 -1.25257839808535\\
69.0681474591027 -1.25257839808572\\
71.6596411518689 -1.25257839808566\\
74.331191813316 -1.25257839808538\\
77.0744470137638 -1.25257839808566\\
79.8792944797159 -1.25257839808572\\
82.7339915530022 -1.25257839808548\\
85.6253933540417 -1.25257839808559\\
88.5392741798557 -1.25257839808558\\
91.4607258201443 -1.25257839808551\\
94.3746066459583 -1.25257839808561\\
97.2660084469978 -1.2525783980858\\
100.120705520284 -1.25257839808563\\
102.925552986236 -1.2525783980857\\
105.668808186684 -1.25257839808546\\
108.340358848131 -1.25257839808559\\
110.931852540897 -1.25257839808548\\
113.43673195218 -1.25257839808571\\
115.850188226989 -1.25257839808559\\
118.22877618136 -1.25257839808543\\
120.963756532061 -1.2525783980852\\
124.215702132421 -1.25257839808471\\
128.118276369343 -1.25257839808417\\
132.838920511748 -1.25257839808372\\
138.576334374964 -1.25257839808299\\
145.539183728586 -1.25257839808249\\
153.886087369657 -1.25257839808185\\
163.610459665903 -1.25257839808133\\
174.400660663268 -1.25257839808107\\
};
\addlegendentry{$\text{E}_\text{1}\text{/E}_\text{2}\text{=1}$};

\addplot [
color=black,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-174.400660663268 -0.841985425940441\\
-163.610459665903 -0.841985425940847\\
-153.886087369657 -0.841985425940868\\
-145.539183728586 -0.84198542594141\\
-138.576334374964 -0.841985425941847\\
-132.838920511748 -0.841985425942601\\
-128.118276369343 -0.841985425943016\\
-124.215702132421 -0.841985425942906\\
-120.963756532061 -0.841985425943527\\
-118.22877618136 -0.841985425943826\\
-115.850188226989 -0.841985425943748\\
-113.43673195218 -0.841985425943581\\
-110.931852540897 -0.841985425943643\\
-108.340358848131 -0.841985425943641\\
-105.668808186684 -0.841985425943623\\
-102.925552986236 -0.84198542594355\\
-100.120705520284 -0.841985425943737\\
-97.2660084469978 -0.84198542594395\\
-94.3746066459583 -0.841985425943596\\
-91.4607258201443 -0.841985425943752\\
-88.5392741798557 -0.841985425943999\\
-85.6253933540417 -0.841985425943758\\
-82.7339915530022 -0.841985425943689\\
-79.8792944797159 -0.841985425943957\\
-77.0744470137638 -0.841985425943923\\
-74.331191813316 -0.841985425943819\\
-71.6596411518689 -0.841985425943831\\
-69.0681474591027 -0.841985425943672\\
-66.5632680478198 -0.841985425943779\\
-64.1498117730109 -0.84198542594407\\
-61.7712238186405 -0.841985425943469\\
-59.0362434679391 -0.841985425943199\\
-55.7842978675786 -0.841985425942905\\
-51.8817236306573 -0.841985425942358\\
-47.1610794882524 -0.841985425942209\\
-41.4236656250358 -0.841985425941982\\
-34.4608162714138 -0.841985425941696\\
-26.1139126303428 -0.841985425941199\\
-16.3895403340968 -0.841985425940696\\
-5.59933933659012 -0.841985425940497\\
5.59933933659012 -1.68397085188124\\
16.3895403340968 -1.68397085188132\\
26.1139126303428 -1.68397085188227\\
34.4608162714138 -1.6839708518831\\
41.4236656250358 -1.68397085188375\\
47.1610794882524 -1.68397085188472\\
51.8817236306573 -1.68397085188537\\
55.7842978675786 -1.68397085188615\\
59.0362434679391 -1.68397085188684\\
61.7712238186405 -1.68397085188765\\
64.1498117730109 -1.68397085188777\\
66.5632680478198 -1.68397085188766\\
69.0681474591027 -1.68397085188759\\
71.6596411518689 -1.68397085188784\\
74.331191813316 -1.68397085188793\\
77.0744470137638 -1.68397085188782\\
79.8792944797159 -1.6839708518877\\
82.7339915530022 -1.68397085188774\\
85.6253933540417 -1.68397085188762\\
88.5392741798557 -1.68397085188768\\
91.4607258201443 -1.68397085188778\\
94.3746066459583 -1.68397085188764\\
97.2660084469978 -1.68397085188796\\
100.120705520284 -1.6839708518875\\
102.925552986236 -1.68397085188771\\
105.668808186684 -1.68397085188782\\
108.340358848131 -1.68397085188788\\
110.931852540897 -1.68397085188767\\
113.43673195218 -1.68397085188764\\
115.850188226989 -1.68397085188796\\
118.22877618136 -1.68397085188748\\
120.963756532061 -1.68397085188723\\
124.215702132421 -1.68397085188643\\
128.118276369343 -1.68397085188573\\
132.838920511748 -1.68397085188496\\
138.576334374964 -1.6839708518841\\
145.539183728586 -1.68397085188338\\
153.886087369657 -1.68397085188272\\
163.610459665903 -1.68397085188198\\
174.400660663268 -1.68397085188158\\
};
\addlegendentry{$\text{E}_\text{1}\text{/E}_\text{2}\text{=2}$};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
-174.400660663268 -0.433444406104781\\
-163.610459665903 -0.433444406104727\\
-153.886087369657 -0.433444406105181\\
-145.539183728586 -0.433444406105562\\
-138.576334374964 -0.433444406105785\\
-132.838920511748 -0.433444406106137\\
-128.118276369343 -0.433444406105975\\
-124.215702132421 -0.433444406105832\\
-120.963756532061 -0.433444406106102\\
-118.22877618136 -0.433444406106315\\
-115.850188226989 -0.433444406106266\\
-113.43673195218 -0.433444406106421\\
-110.931852540897 -0.433444406106096\\
-108.340358848131 -0.433444406105913\\
-105.668808186684 -0.433444406106039\\
-102.925552986236 -0.433444406106226\\
-100.120705520284 -0.433444406106167\\
-97.2660084469978 -0.43344440610597\\
-94.3746066459583 -0.433444406106137\\
-91.4607258201443 -0.433444406106204\\
-88.5392741798557 -0.433444406106209\\
-85.6253933540417 -0.433444406106274\\
-82.7339915530022 -0.433444406106258\\
-79.8792944797159 -0.433444406106539\\
-77.0744470137638 -0.43344440610645\\
-74.331191813316 -0.433444406106309\\
-71.6596411518689 -0.433444406106301\\
-69.0681474591027 -0.433444406106185\\
-66.5632680478198 -0.433444406106365\\
-64.1498117730109 -0.433444406106324\\
-61.7712238186405 -0.433444406105978\\
-59.0362434679391 -0.433444406105792\\
-55.7842978675786 -0.433444406105784\\
-51.8817236306573 -0.433444406105426\\
-47.1610794882524 -0.433444406105365\\
-41.4236656250358 -0.433444406105183\\
-34.4608162714138 -0.433444406105026\\
-26.1139126303428 -0.433444406104909\\
-16.3895403340968 -0.433444406104693\\
-5.59933933659012 -0.433444406104681\\
5.59933933659012 -2.16722203052345\\
16.3895403340968 -2.16722203052412\\
26.1139126303428 -2.16722203052506\\
34.4608162714138 -2.16722203052611\\
41.4236656250358 -2.16722203052716\\
47.1610794882524 -2.16722203052811\\
51.8817236306573 -2.16722203052922\\
55.7842978675786 -2.16722203052966\\
59.0362434679391 -2.16722203053066\\
61.7712238186405 -2.16722203053176\\
64.1498117730109 -2.16722203053176\\
66.5632680478198 -2.1672220305316\\
69.0681474591027 -2.16722203053178\\
71.6596411518689 -2.1672220305314\\
74.331191813316 -2.16722203053165\\
77.0744470137638 -2.16722203053167\\
79.8792944797159 -2.16722203053162\\
82.7339915530022 -2.16722203053154\\
85.6253933540417 -2.16722203053159\\
88.5392741798557 -2.16722203053164\\
91.4607258201443 -2.16722203053158\\
94.3746066459583 -2.16722203053176\\
97.2660084469978 -2.16722203053164\\
100.120705520284 -2.16722203053177\\
102.925552986236 -2.16722203053168\\
105.668808186684 -2.16722203053136\\
108.340358848131 -2.1672220305316\\
110.931852540897 -2.16722203053158\\
113.43673195218 -2.16722203053174\\
115.850188226989 -2.16722203053141\\
118.22877618136 -2.16722203053142\\
120.963756532061 -2.16722203053079\\
124.215702132421 -2.1672220305298\\
128.118276369343 -2.16722203052865\\
132.838920511748 -2.16722203052775\\
138.576334374964 -2.16722203052694\\
145.539183728586 -2.16722203052597\\
153.886087369657 -2.16722203052474\\
163.610459665903 -2.16722203052388\\
174.400660663268 -2.16722203052344\\
};
\addlegendentry{$\text{E}_\text{1}\text{/E}_\text{2}\text{=5}$};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
-174.400660663268 -0.241879438626738\\
-163.610459665903 -0.241879438626745\\
-153.886087369657 -0.241879438626796\\
-145.539183728586 -0.241879438626693\\
-138.576334374964 -0.241879438627392\\
-132.838920511748 -0.241879438627457\\
-128.118276369343 -0.241879438627458\\
-124.215702132421 -0.241879438627632\\
-120.963756532061 -0.241879438627225\\
-118.22877618136 -0.241879438627151\\
-115.850188226989 -0.241879438627673\\
-113.43673195218 -0.241879438627512\\
-110.931852540897 -0.241879438627623\\
-108.340358848131 -0.241879438627839\\
-105.668808186684 -0.241879438627639\\
-102.925552986236 -0.241879438627506\\
-100.120705520284 -0.241879438627633\\
-97.2660084469978 -0.241879438627607\\
-94.3746066459583 -0.241879438627675\\
-91.4607258201443 -0.241879438627627\\
-88.5392741798557 -0.241879438627592\\
-85.6253933540417 -0.24187943862764\\
-82.7339915530022 -0.241879438627801\\
-79.8792944797159 -0.241879438627595\\
-77.0744470137638 -0.24187943862736\\
-74.331191813316 -0.241879438627542\\
-71.6596411518689 -0.241879438627464\\
-69.0681474591027 -0.241879438627662\\
-66.5632680478198 -0.241879438627682\\
-64.1498117730109 -0.241879438627656\\
-61.7712238186405 -0.241879438628187\\
-59.0362434679391 -0.241879438627575\\
-55.7842978675786 -0.241879438627323\\
-51.8817236306573 -0.241879438627229\\
-47.1610794882524 -0.241879438627104\\
-41.4236656250358 -0.241879438627141\\
-34.4608162714138 -0.241879438626913\\
-26.1139126303428 -0.241879438626657\\
-16.3895403340968 -0.241879438626625\\
-5.59933933659012 -0.241879438626604\\
5.59933933659012 -2.4187943862658\\
16.3895403340968 -2.4187943862665\\
26.1139126303428 -2.4187943862674\\
34.4608162714138 -2.41879438626852\\
41.4236656250358 -2.41879438626948\\
47.1610794882524 -2.4187943862703\\
51.8817236306573 -2.41879438627154\\
55.7842978675786 -2.41879438627267\\
59.0362434679391 -2.41879438627376\\
61.7712238186405 -2.41879438627443\\
64.1498117730109 -2.41879438627466\\
66.5632680478198 -2.41879438627517\\
69.0681474591027 -2.41879438627485\\
71.6596411518689 -2.41879438627467\\
74.331191813316 -2.41879438627507\\
77.0744470137638 -2.41879438627496\\
79.8792944797159 -2.41879438627499\\
82.7339915530022 -2.41879438627504\\
85.6253933540417 -2.41879438627464\\
88.5392741798557 -2.41879438627503\\
91.4607258201443 -2.41879438627492\\
94.3746066459583 -2.41879438627473\\
97.2660084469978 -2.41879438627493\\
100.120705520284 -2.41879438627483\\
102.925552986236 -2.41879438627497\\
105.668808186684 -2.418794386275\\
108.340358848131 -2.41879438627446\\
110.931852540897 -2.41879438627502\\
113.43673195218 -2.41879438627509\\
115.850188226989 -2.41879438627489\\
118.22877618136 -2.41879438627438\\
120.963756532061 -2.41879438627346\\
124.215702132421 -2.41879438627298\\
128.118276369343 -2.41879438627211\\
132.838920511748 -2.41879438627074\\
138.576334374964 -2.41879438626948\\
145.539183728586 -2.41879438626836\\
153.886087369657 -2.41879438626729\\
163.610459665903 -2.41879438626632\\
174.400660663268 -2.41879438626578\\
};
\addlegendentry{$\text{E}_\text{1}\text{/E}_\text{2}\text{=10}$};

\end{axis}
\end{tikzpicture}%

==> Figures/crkatinter.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/crkatinter.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3678,7999)(3566,-7484)
\put(5326,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1,\nu_1$}%
}}}}
\put(5611,-5506){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=$ 1}%
}}}}
\put(4846,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(4816,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(7171,-5011){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h=$ 2}%
}}}}}
\put(7156,-2086){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h=$ 2}%
}}}}}
\put(5161,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(6361,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(4216,-5491){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=$ 1}%
}}}}
\put(4201,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3751,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2,\nu_2$}%
}}}}
\end{picture}%


==> Figures/crkgwthSIF.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=0.55,
xlabel={Crack length, a/L},
ymin=1.4,
ymax=3.4,
ylabel={$K_o = \sqrt{K_I^2 + K_{II}^2}$}
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0.2 1.40734646008255\\
0.22 1.45020924659444\\
0.26 1.55277529382098\\
0.28 1.61270946373623\\
0.32 1.75129172275365\\
0.34 1.83081204261333\\
0.36 1.91790940059144\\
0.38 2.01329731001185\\
0.4 2.11782272393013\\
0.44 2.35846872896807\\
0.5 2.81961129319421\\
0.52 3.00766928443574\\
0.54 3.21721496643452\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/crkgwthTstr.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=0.55,
xlabel={Crack length, a/L},
ymin=-0.65,
ymax=-0.15,
ylabel={$T \sqrt{\pi a}/K_o$}
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0.2 -0.604343921867707\\
0.22 -0.61987508886716\\
0.26 -0.636645571372909\\
0.28 -0.637838379848372\\
0.32 -0.625645672090421\\
0.34 -0.612156772243302\\
0.36 -0.593656827700072\\
0.38 -0.570072898407393\\
0.4 -0.541322110141923\\
0.44 -0.467929041743222\\
0.5 -0.316229648322418\\
0.52 -0.25391555513525\\
0.54 -0.185370556726417\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/elecattest.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/elecattest.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8553,9099)(1333,-8308)
\put(3916,-6106){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\Omega^{^{\rm sbfem}}$}}}}
\put(3901,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\vartheta$ enriched element (split element)}}}}
\put(3916,-7441){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}Partially enriched element (blending element)}}}}
\put(3901,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}Standard element}}}}
\put(9856,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$L \in \mathcal{N}^{\rm sbfem}$}}}}
\put(9871,-1666){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$J \in \mathcal{N}^{\rm c}$}}}}
\end{picture}%


==> Figures/isocrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/isocrk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5712,6261)(1516,-7825)
\put(3046,-2731){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1, \nu_1$}%
}}}}
\put(3571,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5971,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1951,-5236){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(1966,-2821){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(2506,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1531,-6751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> Figures/isocrkux.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={log(Number of elements)},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel={$\text{log(Rel. error in displacement (u}_\text{x}\text{))}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
8 0.117541408\\
40 0.004070536\\
80 0.001029892\\
160 0.000258761\\
};
\addlegendentry{p=2};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
8 0.017432381\\
40 5.72e-05\\
80 3.72e-06\\
160 2.35e-07\\
};
\addlegendentry{p=3};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
8 0.003132092\\
40 1.79e-05\\
80 1.17e-06\\
160 7.42e-08\\
};
\addlegendentry{p=4};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
8 0.001439654\\
40 3.82e-07\\
80 7.99e-09\\
160 2.28e-10\\
};
\addlegendentry{p=5};

\end{axis}
\end{tikzpicture}%

==> Figures/isocrkuy.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={log(Number of elements)},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel={$\text{log(Rel. error in displacement (u}_\text{y}\text{))}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
8 0.171196843\\
40 0.006353531\\
80 0.001598334\\
160 0.000400805\\
};
\addlegendentry{p=2};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
8 0.019051983\\
40 3.45e-05\\
80 2.18e-06\\
160 1.37e-07\\
};
\addlegendentry{p=3};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
8 0.001936228\\
40 4.67e-06\\
80 3.06e-07\\
160 1.94e-08\\
};
\addlegendentry{p=4};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
8 0.000402525\\
40 1.22e-07\\
80 3.52e-09\\
160 1.35e-10\\
};
\addlegendentry{p=5};

\end{axis}
\end{tikzpicture}%

==> Figures/lshape_lam1.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={log(Number of elements)},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel={log(Rel.error in order of singularity)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
6 0.112319917173154\\
12 0.0387405404285995\\
18 0.018618921985518\\
24 0.0107832811540553\\
30 0.00699780169753415\\
36 0.00489690882833712\\
};
\addlegendentry{p=2};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
6 0.00211291933958286\\
12 0.000112578601333863\\
18 2.49506396945976e-05\\
24 8.17695228564032e-06\\
30 3.39995010132232e-06\\
36 1.65150485724633e-06\\
};
\addlegendentry{p=3};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
6 0.000147949722083587\\
12 1.12367314627223e-05\\
18 1.01787711649614e-06\\
24 1.82223139780446e-07\\
30 4.8151182964575e-08\\
36 1.69289465323998e-08\\
};
\addlegendentry{p=4};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6 4.76216565974839e-05\\
12 9.95760430544711e-08\\
18 4.34917301502177e-09\\
24 5.06748042469919e-10\\
30 8.88971627039359e-11\\
36 2.09776228484617e-11\\
};
\addlegendentry{p=5};

\end{axis}
\end{tikzpicture}%

==> Figures/lshape_lam2.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={log(Number of elements)},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ylabel={log(Rel.error in order of singularity)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
6 0.0499012451694356\\
12 0.0211728803665158\\
18 0.010540152097613\\
24 0.00617234857038431\\
30 0.00402512862213974\\
36 0.00282397514001023\\
};
\addlegendentry{p=2};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
6 0.000845956139537147\\
12 0.000160876334775478\\
18 3.62727433166793e-05\\
24 1.19312028937558e-05\\
30 4.972703298362e-06\\
36 2.42132682530743e-06\\
};
\addlegendentry{p=3};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
6 0.00051990607608218\\
12 1.25343755888868e-05\\
18 1.05648350065486e-06\\
24 1.88046901347921e-07\\
30 4.93612086950145e-08\\
36 1.63408057580653e-08\\
};
\addlegendentry{p=4};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6 3.4138524601775e-05\\
12 5.15958667558206e-08\\
18 3.56364886231929e-09\\
24 4.21887325161448e-10\\
30 7.51543682061999e-11\\
36 1.5905923680753e-11\\
};
\addlegendentry{p=5};

\end{axis}
\end{tikzpicture}%

==> Figures/modeIILayerConve.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3,
xmax=10,
xlabel={Number of SBFEM layers},
ymin=-0.273,
ymax=-0.265,
ylabel={$\text{Normalized mode II SIF}, K_{\rm I}/(\sigma \sqrt{\pi a})$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
3 -0.27299\\
4 -0.27071\\
5 -0.26813\\
6 -0.26739\\
7 -0.26708\\
8 -0.26699\\
9 -0.26698\\
10 -0.267\\
};
\addlegendentry{$\text{K}_{\text{II}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/modeIIMeshconve.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=20,
xmax=110,
xlabel={$\sqrt{\textup{Number of dofs}}$},
ymin=-0.2735,
ymax=-0.269,
ylabel={$\text{Normalized mode II SIF}, K_{\rm II}/(\sigma \sqrt{\pi a})$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
21.4242852856285 -0.26998\\
42.0594816896262 -0.27294\\
62.2816184760801 -0.2733\\
82.3953882204581 -0.2732\\
102.464628043047 -0.27299\\
};
\addlegendentry{$\text{K}_{\text{II}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/modeILayerConve.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3,
xmax=10,
xlabel={Number of SBFEM layers},
ymin=2.76,
ymax=2.83,
ylabel={$\text{Normalized mode I SIF}, K_{\rm I}/(\sigma \sqrt{\pi a})$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
3 2.7685\\
4 2.828\\
5 2.8219\\
6 2.8202\\
7 2.8181\\
8 2.817\\
9 2.8164\\
10 2.8161\\
};
\addlegendentry{$\text{K}_{\text{I}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/modeIMeshconve.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=20,
xmax=110,
xlabel={$\sqrt{\textup{Number of dofs}}$},
ymin=2.745,
ymax=2.77,
ylabel={$\text{Normalized mode I SIF}, K_{\rm I}/(\sigma \sqrt{\pi a})$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
21.4242852856285 2.7497\\
42.0594816896262 2.763\\
62.2816184760801 2.7666\\
82.3953882204581 2.7679\\
102.464628043047 2.7685\\
};
\addlegendentry{$\text{K}_\text{I}$};

\end{axis}
\end{tikzpicture}%

==> Figures/modeI_II_LayerConve.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3,
xmax=10,
xlabel={Number of SBFEM layers},
ymin=2.76,
ymax=2.83,
ylabel={$\text{Normalized mode I SIF}, K_{\rm I}/(\sigma \sqrt{\pi a})$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = north east
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
3 2.7685\\
4 2.828\\
5 2.8219\\
6 2.8202\\
7 2.8181\\
8 2.817\\
9 2.8164\\
10 2.8161\\
};
\addlegendentry{$\text{K}_{\text{I}}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3,
xmax=10,
%xlabel={Number of SBFEM layers},
ymin=-0.273,
ymax=-0.265,
hide x axis,
axis y line*=right,
ylabel near ticks,
ylabel={$\text{Normalized mode II SIF}, K_{\rm I}/(\sigma \sqrt{\pi a})$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=black,
dashed,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
3 -0.27299\\
4 -0.27071\\
5 -0.26813\\
6 -0.26739\\
7 -0.26708\\
8 -0.26699\\
9 -0.26698\\
10 -0.267\\
};
\addlegendentry{$\text{K}_{\text{II}}$};

\end{axis}

\end{tikzpicture}%

==> Figures/modeI_II_MeshConve.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=20,
xmax=110,
xlabel={$\sqrt{\textup{Number of dofs}}$},
ymin=2.745,
ymax=2.77,
ylabel={$\text{Normalized mode I SIF}, K_{\rm I}/(\sigma \sqrt{\pi a})$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = north west
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
21.4242852856285 2.7497\\
42.0594816896262 2.763\\
62.2816184760801 2.7666\\
82.3953882204581 2.7679\\
102.464628043047 2.7685\\
};
\addlegendentry{$\text{K}_\text{I}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=20,
xmax=110,
%xlabel={$\sqrt{\textup{Number of dofs}}$},
ymin=-0.2735,
ymax=-0.269,
hide x axis,
axis y line*=right,
ylabel={$\text{Normalized mode II SIF}, K_{\rm II}/(\sigma \sqrt{\pi a})$},
ylabel near ticks,
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [
color=black,
dashed,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
21.4242852856285 -0.26998\\
42.0594816896262 -0.27294\\
62.2816184760801 -0.2733\\
82.3953882204581 -0.2732\\
102.464628043047 -0.27299\\
};
\addlegendentry{$\text{K}_{\text{II}}$};


\end{axis}

\end{tikzpicture}%

==> Figures/newcrkatinter.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/newcrkatinter.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3678,7999)(3566,-7484)
\put(4231,-3316){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi$}%
}}}}
\put(5611,-5506){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=$ 1}%
}}}}
\put(4846,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(4816,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(7171,-5011){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h=$ 2}%
}}}}}
\put(7156,-2086){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h=$ 2}%
}}}}}
\put(6361,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(4216,-5491){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=$ 1}%
}}}}
\put(3751,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2,\nu_2$}%
}}}}
\put(5326,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1,\nu_1$}%
}}}}
\put(5176,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(4186,-2926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> Figures/probdes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/probdes.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4339,5130)(2989,-6268)
\put(7021,-3316){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{n}$}%
}}}}
\put(3736,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_c$}%
}}}}
\put(4201,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(6616,-2866){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{\mathbf{t}}$}%
}}}}
\put(5041,-6046){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_u$}%
}}}}
\put(6631,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_t$}%
}}}}
\put(5671,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
\end{picture}%


==> Figures/sbfemcrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/sbfemcrk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7590,6537)(1681,-6973)
\put(5476,-6691){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A(x,y)$}%
}}}}
\put(4216,-616){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Radial lines}%
}}}}
\put(7621,-2746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Line Element}%
}}}}
\put(7426,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Material Interface}%
}}}}
\put(1996,-6631){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta=$ -1}%
}}}}
\put(7741,-6256){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta=$ 1}%
}}}}
\put(1996,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_1,y_1)$}%
}}}}
\put(6691,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_2,y_2)$}%
}}}}
\put(4711,-6166){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi=$ 1}%
}}}}
\put(1696,-3091){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Crack}%
}}}}
\put(4306,-2731){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Scaling centre}%
}}}}
\put(4876,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
}}}}
\end{picture}%


==> Figures/sbfemcrkdef.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/sbfemcrkdef.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3885,4350)(3496,-5221)
\put(5251,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(5956,-3316){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_o$}%
}}}}
\put(4051,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_o$}%
}}}}
\put(5866,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5296,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> Figures/sbfemnocrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/sbfemnocrk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7009,6537)(1981,-6973)
\put(5506,-6691){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A(x,y)$}%
}}}}
\put(4216,-616){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Radial lines}%
}}}}
\put(1996,-6631){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta=$ -1}%
}}}}
\put(7741,-6256){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta=$ 1}%
}}}}
\put(1996,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_1,y_1)$}%
}}}}
\put(6691,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_2,y_2)$}%
}}}}
\put(4711,-6166){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi=$ 1}%
}}}}
\put(4306,-2731){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Scaling centre}%
}}}}
\put(7606,-3781){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Line Element}%
}}}}
\put(4876,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
}}}}
\end{picture}%


==> Figures/sbfemplot.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/sbfemplot.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4685,4158)(3171,-5005)
\put(4906,-3781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_o$}}}}
\put(5116,-2191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(5746,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(5071,-2776){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$O$}}}}
\put(6316,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$L_o$}}}}
\end{picture}%


==> Figures/singstressDis.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-200,
xmax=200,
xlabel={$\text{Angle }\theta\text{ (deg)}$},
ymin=-0.5,
ymax=2,
ylabel={Normalized singular stresses},
legend style={at={(0.766964285714285,0.751190476190477)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-174.289406862499 0.13440142037433\\
-163.300755766006 0.32146266822819\\
-153.434948822922 0.470816112311738\\
-145.007979801441 0.571850899411192\\
-138.012787504183 0.632162028787249\\
-131.987212495817 0.668098367023369\\
-124.992020198559 0.685939186364133\\
-116.565051177078 0.6811727956669\\
-106.699244233994 0.649946524594062\\
-95.7105931374997 0.604426196606496\\
-84.2894068625004 0.57511594629339\\
-73.3007557660064 0.590560246731945\\
-63.434948822922 0.654094165080597\\
-55.0079798014413 0.747304596924349\\
-48.0127875041833 0.848751479618651\\
-41.9872124958167 0.951009962537113\\
-34.9920201985587 1.07796966140385\\
-26.565051177078 1.23330862311094\\
-16.6992442339936 1.39848406456519\\
-5.71059313749964 1.5333434369158\\
5.71059313749964 0.434518651717176\\
16.6992442339936 0.428655255092781\\
26.565051177078 0.388817629942456\\
34.9920201985587 0.335480601094625\\
41.9872124958167 0.283539360482602\\
48.0127875041833 0.237768537659602\\
55.0079798014413 0.186978935347778\\
63.434948822922 0.136604993218954\\
73.3007557660064 0.101442433043431\\
84.2894068625003 0.0997741853440532\\
95.7105931374996 0.138932221259797\\
106.699244233994 0.204250393505581\\
116.565051177078 0.269792393642601\\
124.992020198559 0.31777929337442\\
131.987212495817 0.344173420094373\\
138.012787504183 0.352173497310141\\
145.007979801441 0.342658581112779\\
153.434948822922 0.300065563687248\\
163.300755766006 0.206674697362167\\
174.289406862499 0.0554028398856065\\
};
\addlegendentry{$\sigma{}_{\text{xx}}$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
-174.289406862499 -0.00124332607063266\\
-163.300755766006 0.000723082334091067\\
-153.434948822922 0.0243062165431545\\
-145.007979801441 0.0724668833690262\\
-138.012787504183 0.136469291913085\\
-131.987212495817 0.2126133150992\\
-124.992020198559 0.318673547780566\\
-116.565051177078 0.471339375425909\\
-106.699244233994 0.672703265321389\\
-95.7105931374997 0.902175074899032\\
-84.2894068625004 1.11432533399339\\
-73.3007557660064 1.26467015047593\\
-63.434948822922 1.33992765830793\\
-55.0079798014413 1.3567038996494\\
-48.0127875041833 1.33995907965191\\
-41.9872124958167 1.30837981934769\\
-34.9920201985587 1.25373260140197\\
-26.565051177078 1.17565364856358\\
-16.6992442339936 1.08626725700781\\
-5.71059313749964 1.01584591172382\\
5.71059313749964 0.99620108745791\\
16.6992442339936 1.01172915853516\\
26.565051177078 1.04869747294852\\
34.9920201985587 1.09072194989766\\
41.9872124958167 1.12696247871382\\
48.0127875041833 1.15438351032209\\
55.0079798014413 1.17858119753935\\
63.434948822922 1.18904252675572\\
73.3007557660064 1.16648087638836\\
84.2894068625003 1.08992285230096\\
95.7105931374996 0.954135863046108\\
106.699244233994 0.781551933603464\\
116.565051177078 0.608252719470311\\
124.992020198559 0.460030766680879\\
131.987212495817 0.344950805554519\\
138.012787504183 0.253375017516175\\
145.007979801441 0.165538300565929\\
153.434948822922 0.0851842401639464\\
163.300755766006 0.0274120208365745\\
174.289406862499 0.00224624403213558\\
};
\addlegendentry{$\sigma{}_{\text{yy}}$};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-174.289406862499 -0.00581765500550634\\
-163.300755766006 0.0182611313254285\\
-153.434948822922 0.081213449766426\\
-145.007979801441 0.156845641356792\\
-138.012787504183 0.226927977980405\\
-131.987212495817 0.28370451992205\\
-124.992020198559 0.346826394844296\\
-116.565051177078 0.404184100857882\\
-106.699244233994 0.433423798319488\\
-95.7105931374997 0.407972069353667\\
-84.2894068625004 0.317992709012348\\
-73.3007557660064 0.186051685453518\\
-63.434948822922 0.0515198180186466\\
-55.0079798014413 -0.0576737061727596\\
-48.0127875041833 -0.13371641249859\\
-41.9872124958167 -0.1813890391155\\
-34.9920201985587 -0.215451040615939\\
-26.565051177078 -0.218443342521008\\
-16.6992442339936 -0.168474224325441\\
-5.71059313749964 -0.0552464441704165\\
5.71059313749964 0.0416874287482724\\
16.6992442339936 0.0835448294660288\\
26.565051177078 0.107135172791979\\
34.9920201985587 0.107890573110134\\
41.9872124958167 0.091515059865881\\
48.0127875041833 0.0657107706779571\\
55.0079798014413 0.0198475611106207\\
63.434948822922 -0.0534623734464033\\
73.3007557660064 -0.155871766334553\\
84.2894068625003 -0.274057791557087\\
95.7105931374996 -0.37828935251935\\
106.699244233994 -0.440216374324567\\
116.565051177078 -0.453295867133945\\
124.992020198559 -0.430920545159713\\
131.987212495817 -0.391004494342452\\
138.012787504183 -0.346610964828797\\
145.007979801441 -0.281813996003284\\
153.434948822922 -0.197130226434493\\
163.300755766006 -0.103280130494254\\
174.289406862499 -0.0257329135220018\\
};
\addlegendentry{$\tau{}_{\text{xy}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/strDCrkAtInter.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-180,
xmax=180,
xlabel={$\text{Angle }\theta\text{ (deg)}$},
ymin=-0.2,
ymax=1.3,
ylabel={Normalized singular stress},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
-179.431212778662 0.537262856269764\\
-177.089966646046 0.544220028564411\\
-173.235360315283 0.554614194356692\\
-168.462095224554 0.565485559264905\\
-163.518692360735 0.574222293457175\\
-159.12399409892 0.579729871434024\\
-155.811975332538 0.582453167466205\\
-153.891798059595 0.583472780813071\\
-152.981713393554 0.583814174252215\\
-151.152559508553 0.584227816662596\\
-148.258364714802 0.58415382430888\\
-144.849040268985 0.582965251586451\\
-141.485168013058 0.580694918225181\\
-138.607592709267 0.577954685022008\\
-136.493909292296 0.575512418665745\\
-135.285819335042 0.573965359285644\\
-134.714180664958 0.573197058792456\\
-133.506090707704 0.57150015341651\\
-131.392407290733 0.568307416291367\\
-128.514831986942 0.563554390448537\\
-125.150959731015 0.557509840408\\
-121.741635285198 0.55098638446249\\
-118.847440491446 0.54524828357136\\
-117.018286606445 0.54157257543625\\
-116.108201940405 0.539738673706004\\
-114.188024667461 0.535874590251611\\
-110.87600590108 0.529293844371835\\
-106.481307639265 0.520926815307892\\
-101.537904775446 0.512348860710211\\
-96.7646396847164 0.505240661004069\\
-92.9100333539534 0.500539277995222\\
-90.5687872213367 0.49819311317787\\
-89.4312127786633 0.497217798746505\\
-87.0899666460466 0.495934935497074\\
-83.2353603152836 0.4961474245094\\
-78.4620952245544 0.50058898545354\\
-73.5186923607354 0.510153211412027\\
-69.1239940989202 0.522821188574254\\
-65.8119753325388 0.534832984855484\\
-63.891798059595 0.542709139972334\\
-62.9817133935547 0.546664223182129\\
-61.1525595085538 0.555025746610386\\
-58.2583647148019 0.569308507124892\\
-54.8490402689853 0.587606333874166\\
-51.4851680130583 0.606966387955724\\
-48.6075927092674 0.624336829237736\\
-46.4939092922958 0.637451509254244\\
-45.285819335042 0.645047234926736\\
-44.714180664958 0.648660937456027\\
-43.5060907077042 0.656330017295576\\
-41.3924072907326 0.669811580901492\\
-38.5148319869417 0.688161979896018\\
-35.1509597310147 0.709343442507359\\
-31.7416352851981 0.730179050086957\\
-28.8474404914462 0.747107362422587\\
-27.0182866064453 0.757346501572314\\
-26.108201940405 0.762288968707164\\
-24.1880246674612 0.772352222905814\\
-20.8760059010798 0.788412418313919\\
-16.4813076392645 0.806807256665374\\
-11.5379047754456 0.822935486897807\\
-6.76463968471639 0.833400795465054\\
-2.91003335395342 0.83793800595868\\
-0.568787221336723 0.838934561671228\\
0.568787221336723 0.83893456167082\\
2.91003335395342 0.837938005958551\\
6.76463968471639 0.83340079546449\\
11.5379047754456 0.822935486898192\\
16.4813076392645 0.806807256665063\\
20.8760059010798 0.788412418314201\\
24.1880246674612 0.772352222904003\\
26.108201940405 0.762288968707648\\
27.0182866064453 0.757346501574879\\
28.8474404914462 0.747107362422806\\
31.7416352851981 0.730179050087348\\
35.1509597310147 0.709343442507897\\
38.5148319869417 0.68816197989661\\
41.3924072907326 0.669811580900784\\
43.5060907077042 0.656330017293446\\
44.714180664958 0.648660937456364\\
45.285819335042 0.64504723492667\\
46.4939092922958 0.637451509254785\\
48.6075927092674 0.624336829237219\\
51.4851680130583 0.606966387956033\\
54.8490402689853 0.587606333873551\\
58.2583647148019 0.56930850712486\\
61.1525595085538 0.555025746610152\\
62.9817133935548 0.546664223180875\\
63.891798059595 0.542709139972192\\
65.8119753325388 0.534832984855359\\
69.1239940989202 0.522821188574229\\
73.5186923607355 0.51015321141153\\
78.4620952245544 0.500588985453588\\
83.2353603152836 0.496147424509453\\
87.0899666460466 0.495934935497109\\
89.4312127786633 0.497217798744545\\
90.5687872213367 0.498193113177525\\
92.9100333539534 0.500539277995249\\
96.7646396847164 0.505240661003749\\
101.537904775446 0.512348860709802\\
106.481307639265 0.520926815307924\\
110.87600590108 0.529293844371451\\
114.188024667461 0.535874590251188\\
116.108201940405 0.53973867370579\\
117.018286606445 0.541572575435767\\
118.847440491446 0.545248283571009\\
121.741635285198 0.550986384462083\\
125.150959731015 0.557509840407776\\
128.514831986942 0.563554390448422\\
131.392407290733 0.568307416290607\\
133.506090707704 0.571500153416045\\
134.714180664958 0.573197058792051\\
135.285819335042 0.573965359287014\\
136.493909292296 0.575512418666247\\
138.607592709267 0.577954685022439\\
141.485168013058 0.58069491822448\\
144.849040268985 0.582965251586601\\
148.258364714802 0.584153824309156\\
151.152559508553 0.584227816662323\\
152.981713393554 0.583814174253031\\
153.891798059595 0.583472780813135\\
155.811975332538 0.582453167467246\\
159.12399409892 0.579729871432456\\
163.518692360735 0.574222293456408\\
168.462095224554 0.565485559264438\\
173.235360315283 0.554614194356067\\
177.089966646046 0.544220028565123\\
179.431212778662 0.537262856269655\\
};
\addlegendentry{$\sigma{}_{\text{x}}$};

\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-179.431212778662 1.05184148247077e-05\\
-177.089966646046 0.000284432568192928\\
-173.235360315283 0.00161270508918015\\
-168.462095224554 0.004936025932187\\
-163.518692360735 0.0105158669363971\\
-159.12399409892 0.0173997971560257\\
-155.811975332538 0.0238020042785989\\
-153.891798059595 0.0279878196868928\\
-152.981713393554 0.0300915452771404\\
-151.152559508553 0.0345491160963587\\
-148.258364714802 0.0422119088898676\\
-144.849040268985 0.0521512196139151\\
-141.485168013058 0.0628528570181665\\
-138.607592709267 0.0726436543949499\\
-136.493909292296 0.0801687204183726\\
-135.285819335042 0.0845840549108445\\
-134.714180664958 0.0867001710036312\\
-133.506090707704 0.0912256262479273\\
-131.392407290733 0.0993019372171183\\
-128.514831986942 0.110568987691676\\
-125.150959731015 0.12402995295478\\
-121.741635285198 0.137849478213413\\
-118.847440491446 0.149605238491125\\
-117.018286606445 0.157000114832418\\
-116.108201940405 0.160660083647283\\
-114.188024667461 0.168323568394055\\
-110.87600590108 0.181286489130691\\
-106.481307639265 0.197784405931009\\
-101.537904775446 0.215043314038702\\
-96.7646396847164 0.230060996962314\\
-92.9100333539534 0.240807163569275\\
-90.5687872213367 0.246674318148068\\
-89.4312127786633 1.13946173802127\\
-87.0899666460466 1.15101187669803\\
-83.2353603152836 1.16715139685134\\
-78.4620952245544 1.18199834977172\\
-73.5186923607354 1.19127745072296\\
-69.1239940989202 1.19438318925084\\
-65.8119753325388 1.19364530953209\\
-63.891798059595 1.19206219157233\\
-62.9817133935547 1.19102716626874\\
-61.1525595085538 1.18841250464981\\
-58.2583647148019 1.1828885654705\\
-54.8490402689853 1.17438066926255\\
-51.4851680130583 1.16411746587978\\
-48.6075927092674 1.15408313970365\\
-46.4939092922958 1.14609426891164\\
-45.285819335042 1.1413279718129\\
-44.714180664958 1.13902762409492\\
-43.5060907077042 1.13408028492662\\
-41.3924072907326 1.1251844665653\\
-38.5148319869417 1.11271572349714\\
-35.1509597310147 1.0978799368701\\
-31.7416352851981 1.08289092322023\\
-28.8474404914462 1.07046236105182\\
-27.0182866064453 1.06284710368087\\
-26.108201940405 1.05914655958082\\
-24.1880246674612 1.05156486386746\\
-20.8760059010798 1.03934193145657\\
-16.4813076392645 1.02517105920626\\
-11.5379047754456 1.01260903270503\\
-6.76463968471639 1.00439422252331\\
-2.91003335395342 1.00081795456405\\
-0.568787221336723 1.0000312918525\\
0.568787221336723 1.00003129185115\\
2.91003335395342 1.00081795456407\\
6.76463968471639 1.0043942225225\\
11.5379047754456 1.01260903270555\\
16.4813076392645 1.02517105920586\\
20.8760059010798 1.03934193145691\\
24.1880246674612 1.05156486386715\\
26.108201940405 1.0591465595802\\
27.0182866064453 1.06284710368186\\
28.8474404914462 1.07046236105204\\
31.7416352851981 1.08289092322042\\
35.1509597310147 1.09787993687042\\
38.5148319869417 1.11271572349719\\
41.3924072907326 1.1251844665651\\
43.5060907077042 1.13408028492675\\
44.714180664958 1.13902762409439\\
45.285819335042 1.14132797181287\\
46.4939092922958 1.14609426891195\\
48.6075927092674 1.15408313970427\\
51.4851680130583 1.16411746588033\\
54.8490402689853 1.17438066926185\\
58.2583647148019 1.18288856547023\\
61.1525595085538 1.18841250465009\\
62.9817133935548 1.19102716626769\\
63.891798059595 1.19206219157088\\
65.8119753325388 1.19364530953123\\
69.1239940989202 1.1943831892515\\
73.5186923607355 1.19127745072203\\
78.4620952245544 1.18199834977174\\
83.2353603152836 1.16715139685164\\
87.0899666460466 1.15101187669815\\
89.4312127786633 1.13946173802045\\
90.5687872213367 0.246674318147938\\
92.9100333539534 0.240807163569179\\
96.7646396847164 0.230060996962161\\
101.537904775446 0.215043314038384\\
106.481307639265 0.197784405931179\\
110.87600590108 0.18128648913088\\
114.188024667461 0.168323568394219\\
116.108201940405 0.160660083646966\\
117.018286606445 0.157000114832287\\
118.847440491446 0.149605238491376\\
121.741635285198 0.137849478213108\\
125.150959731015 0.124029952954918\\
128.514831986942 0.110568987691413\\
131.392407290733 0.0993019372164612\\
133.506090707704 0.0912256262477566\\
134.714180664958 0.0867001710018399\\
135.285819335042 0.0845840549114547\\
136.493909292296 0.0801687204184523\\
138.607592709267 0.0726436543951353\\
141.485168013058 0.0628528570181726\\
144.849040268985 0.0521512196141302\\
148.258364714802 0.0422119088901777\\
151.152559508553 0.0345491160965374\\
152.981713393554 0.030091545277685\\
153.891798059595 0.0279878196870939\\
155.811975332538 0.0238020042792544\\
159.12399409892 0.017399797155738\\
163.518692360735 0.0105158669361233\\
168.462095224554 0.00493602593289823\\
173.235360315283 0.00161270508877734\\
177.089966646046 0.000284432570843814\\
179.431212778662 1.05184153076793e-05\\
};
\addlegendentry{$\sigma{}_{\text{y}}$};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-179.431212778662 0.001623905003813\\
-177.089966646046 0.00853871391179698\\
-173.235360315283 0.0206515954103692\\
-168.462095224554 0.0366642435264947\\
-163.518692360735 0.0540442547198071\\
-159.12399409892 0.0698098878032803\\
-155.811975332538 0.081676332335389\\
-153.891798059595 0.0884865636591069\\
-152.981713393554 0.0916862324262917\\
-151.152559508553 0.0980475475255887\\
-148.258364714802 0.107874591825149\\
-144.849040268985 0.118970372034616\\
-141.485168013058 0.129282965327327\\
-138.607592709267 0.13751261430885\\
-136.493909292296 0.143167696028935\\
-135.285819335042 0.14624083052781\\
-134.714180664958 0.147653060575333\\
-133.506090707704 0.150546701949824\\
-131.392407290733 0.155303113914381\\
-128.514831986942 0.161124850957662\\
-125.150959731015 0.16693171794357\\
-121.741635285198 0.171680047430508\\
-118.847440491446 0.174796362832307\\
-117.018286606445 0.176331564798192\\
-116.108201940405 0.176970661021211\\
-114.188024667461 0.178049476517711\\
-110.87600590108 0.179065759495578\\
-106.481307639265 0.178831799876786\\
-101.537904775446 0.176584601193358\\
-96.7646396847164 0.172677683475314\\
-92.9100333539534 0.168492871010719\\
-90.5687872213367 0.165588151439359\\
-89.4312127786633 0.161408480184455\\
-87.0899666460466 0.146923145030925\\
-83.2353603152836 0.122147736112662\\
-78.4620952245544 0.090529347661036\\
-73.5186923607354 0.0576683513270796\\
-69.1239940989202 0.0292264835832189\\
-65.8119753325388 0.00874285972890329\\
-63.891798059595 -0.00262383525327331\\
-62.9817133935547 -0.00785979796467567\\
-61.1525595085538 -0.0180595552273293\\
-58.2583647148019 -0.0332228770285982\\
-54.8490402689853 -0.0493593716060758\\
-51.4851680130583 -0.0632367270111154\\
-48.6075927092674 -0.0733543955903413\\
-46.4939092922958 -0.0796974646214108\\
-45.285819335042 -0.0828954905094661\\
-44.714180664958 -0.0842986382285986\\
-43.5060907077042 -0.0870290588844035\\
-41.3924072907326 -0.0910311220333879\\
-38.5148319869417 -0.0948775623430801\\
-35.1509597310147 -0.0970252934738445\\
-31.7416352851981 -0.096649566914016\\
-28.8474404914462 -0.0943714971572337\\
-27.0182866064453 -0.0920386076849672\\
-26.108201940405 -0.0906289035108956\\
-24.1880246674612 -0.0871301073307688\\
-20.8760059010798 -0.0795107753189124\\
-16.4813076392645 -0.0666149689187248\\
-11.5379047754456 -0.0489610004515303\\
-6.76463968471639 -0.029582040880834\\
-2.91003335395342 -0.0128882521828746\\
-0.568787221336723 -0.00252606950223744\\
0.568787221336723 0.00252606950228612\\
2.91003335395342 0.0128882521837888\\
6.76463968471639 0.0295820408823067\\
11.5379047754456 0.048961000451314\\
16.4813076392645 0.0666149689191037\\
20.8760059010798 0.0795107753187131\\
24.1880246674612 0.0871301073322324\\
26.108201940405 0.0906289035105891\\
27.0182866064453 0.0920386076832118\\
28.8474404914462 0.0943714971570524\\
31.7416352851981 0.096649566913709\\
35.1509597310147 0.0970252934734271\\
38.5148319869417 0.0948775623426559\\
41.3924072907326 0.0910311220334545\\
43.5060907077042 0.0870290588848065\\
44.714180664958 0.0842986382284511\\
45.285819335042 0.082895490509302\\
46.4939092922958 0.0796974646209767\\
48.6075927092674 0.0733543955900293\\
51.4851680130583 0.0632367270106476\\
54.8490402689853 0.0493593716062352\\
58.2583647148019 0.0332228770284613\\
61.1525595085538 0.0180595552268455\\
62.9817133935548 0.00785979796506338\\
63.891798059595 0.00262383525398723\\
65.8119753325388 -0.00874285972866312\\
69.1239940989202 -0.029226483584295\\
73.5186923607355 -0.0576683513265933\\
78.4620952245544 -0.0905293476619023\\
83.2353603152836 -0.122147736114408\\
87.0899666460466 -0.146923145032246\\
89.4312127786633 -0.161408480180098\\
90.5687872213367 -0.165588151438764\\
92.9100333539534 -0.168492871011397\\
96.7646396847164 -0.172677683475683\\
101.537904775446 -0.176584601194008\\
106.481307639265 -0.178831799876861\\
110.87600590108 -0.17906575949555\\
114.188024667461 -0.178049476517721\\
116.108201940405 -0.176970661021601\\
117.018286606445 -0.176331564798445\\
118.847440491446 -0.174796362832308\\
121.741635285198 -0.171680047430851\\
125.150959731015 -0.166931717943681\\
128.514831986942 -0.161124850957932\\
131.392407290733 -0.155303113914921\\
133.506090707704 -0.150546701950143\\
134.714180664958 -0.14765306057609\\
135.285819335042 -0.146240830527444\\
136.493909292296 -0.143167696028949\\
138.607592709267 -0.137512614308866\\
141.485168013058 -0.129282965327791\\
144.849040268985 -0.118970372034699\\
148.258364714802 -0.107874591825174\\
151.152559508553 -0.0980475475259481\\
152.981713393554 -0.0916862324259375\\
153.891798059595 -0.0884865636592591\\
155.811975332538 -0.0816763323348518\\
159.12399409892 -0.0698098878049325\\
163.518692360735 -0.0540442547206588\\
168.462095224554 -0.0366642435274101\\
173.235360315283 -0.0206515954109603\\
177.089966646046 -0.00853871391039268\\
179.431212778662 -0.00162390500507373\\
};
\addlegendentry{$\tau{}_{\text{xy}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/strDIsoCrkAngle.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-200,
xmax=200,
xlabel={$\text{Angle }\theta\text{ (deg)}$},
ymin=-0.6,
ymax=1.4,
ylabel={Singular stress},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
-180 0\\
-175 0.0868244440085277\\
-170 0.171021372495918\\
-165 0.250085001417219\\
-160 0.321747244029942\\
-155 0.384082418748133\\
-150 0.435595740399158\\
-145 0.475291405023669\\
-140 0.502717045747304\\
-135 0.517982457401639\\
-130 0.521751707377773\\
-125 0.515209011830191\\
-120 0.5\\
-115 0.478151156136186\\
-110 0.451971262950199\\
-105 0.423939523701528\\
-100 0.396585671433487\\
-95 0.372367753625039\\
-90 0.353553390593274\\
-85 0.342110141154372\\
-80 0.339610177142756\\
-75 0.347153789874974\\
-70 0.365315358693807\\
-65 0.394114346672608\\
-60 0.433012701892219\\
-55 0.480938790681135\\
-50 0.536336731189726\\
-45 0.597238791292193\\
-40 0.661357421172699\\
-35 0.726192559902504\\
-30 0.789149130992431\\
-25 0.847659158648708\\
-20 0.899302717180791\\
-15 0.941921981103166\\
-10 0.973722970327972\\
-5 0.993360167966377\\
0 1\\
5 0.993360167966377\\
10 0.973722970327972\\
15 0.941921981103166\\
20 0.899302717180791\\
25 0.847659158648708\\
30 0.789149130992431\\
35 0.726192559902504\\
40 0.661357421172699\\
45 0.597238791292193\\
50 0.536336731189726\\
55 0.480938790681135\\
60 0.433012701892219\\
65 0.394114346672608\\
70 0.365315358693807\\
75 0.347153789874974\\
80 0.339610177142756\\
85 0.342110141154372\\
90 0.353553390593274\\
95 0.372367753625039\\
100 0.396585671433487\\
105 0.423939523701528\\
110 0.451971262950199\\
115 0.478151156136186\\
120 0.5\\
125 0.515209011830191\\
130 0.521751707377773\\
135 0.517982457401639\\
140 0.502717045747304\\
145 0.475291405023669\\
150 0.435595740399158\\
155 0.384082418748133\\
160 0.321747244029942\\
165 0.250085001417219\\
170 0.171021372495918\\
175 0.0868244440085277\\
180 0\\
};
\addlegendentry{$\sigma{}^{\rm\text{ E}}_{\text{xx}}$};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-180 0\\
-175 0.000414330722144279\\
-170 0.00329011299939784\\
-165 0.0109673830228843\\
-160 0.0255491113039184\\
-155 0.0487968091280732\\
-150 0.0820423498058838\\
-145 0.126120193984877\\
-140 0.181323240904034\\
-135 0.247384407328541\\
-130 0.323484816103626\\
-125 0.408288214639877\\
-120 0.5\\
-115 0.596448060557462\\
-110 0.695181609751893\\
-105 0.793583334315914\\
-100 0.888989547939591\\
-95 0.978812661606281\\
-90 1.06066017177982\\
-85 1.13244453246588\\
-80 1.1924787090952\\
-75 1.2395528907075\\
-70 1.27298872988418\\
-65 1.29266854495316\\
-60 1.29903810567666\\
-55 1.29308287567531\\
-50 1.27627884288357\\
-45 1.25052027373038\\
-40 1.21802782039912\\
-35 1.18124134159395\\
-30 1.14270252158571\\
-25 1.10493285559116\\
-20 1.07031278884363\\
-15 1.04096774164445\\
-10 1.01866642585552\\
-5 1.00473627519734\\
0 1\\
5 1.00473627519734\\
10 1.01866642585552\\
15 1.04096774164445\\
20 1.07031278884363\\
25 1.10493285559116\\
30 1.14270252158571\\
35 1.18124134159395\\
40 1.21802782039912\\
45 1.25052027373038\\
50 1.27627884288357\\
55 1.29308287567531\\
60 1.29903810567666\\
65 1.29266854495316\\
70 1.27298872988418\\
75 1.2395528907075\\
80 1.1924787090952\\
85 1.13244453246588\\
90 1.06066017177982\\
95 0.978812661606281\\
100 0.888989547939591\\
105 0.793583334315914\\
110 0.695181609751893\\
115 0.596448060557462\\
120 0.5\\
125 0.408288214639877\\
130 0.323484816103626\\
135 0.247384407328541\\
140 0.181323240904034\\
145 0.126120193984877\\
150 0.0820423498058838\\
155 0.0487968091280732\\
160 0.0255491113039184\\
165 0.0109673830228843\\
170 0.00329011299939784\\
175 0.000414330722144279\\
180 0\\
};
\addlegendentry{$\sigma{}^{\rm\text{ E}}_{\text{yy}}$};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
-180 0\\
-175 0.00568805361548111\\
-170 0.0224717277637739\\
-165 0.0495228802706438\\
-160 0.0855050358314172\\
-155 0.128636848471225\\
-150 0.176776695296637\\
-145 0.227524390845723\\
-140 0.27833519961321\\
-135 0.326640741219094\\
-130 0.369971055846924\\
-125 0.406072042497086\\
-120 0.433012701892219\\
-115 0.449277099140278\\
-110 0.453836685595184\\
-105 0.446199550416261\\
-100 0.426434265976222\\
-95 0.395167195655752\\
-90 0.353553390593274\\
-85 0.303222453990621\\
-80 0.246201938253052\\
-75 0.184821905307193\\
-70 0.121605173400847\\
-65 0.0591484522106377\\
-60 0\\
-55 -0.0534603985951566\\
-50 -0.0991334456370731\\
-45 -0.135299025036549\\
-40 -0.160696902421635\\
-35 -0.174585605519396\\
-30 -0.176776695296637\\
-25 -0.16764280481003\\
-20 -0.148099066363012\\
-15 -0.119558809197167\\
-10 -0.0838656297482603\\
-5 -0.0432050566431917\\
0 0\\
5 0.0432050566431917\\
10 0.0838656297482603\\
15 0.119558809197167\\
20 0.148099066363012\\
25 0.16764280481003\\
30 0.176776695296637\\
35 0.174585605519396\\
40 0.160696902421635\\
45 0.135299025036549\\
50 0.0991334456370731\\
55 0.0534603985951566\\
60 0\\
65 -0.0591484522106377\\
70 -0.121605173400847\\
75 -0.184821905307193\\
80 -0.246201938253052\\
85 -0.303222453990621\\
90 -0.353553390593274\\
95 -0.395167195655752\\
100 -0.426434265976222\\
105 -0.446199550416261\\
110 -0.453836685595184\\
115 -0.449277099140278\\
120 -0.433012701892219\\
125 -0.406072042497086\\
130 -0.369971055846924\\
135 -0.326640741219094\\
140 -0.27833519961321\\
145 -0.227524390845723\\
150 -0.176776695296637\\
155 -0.128636848471225\\
160 -0.0855050358314172\\
165 -0.0495228802706438\\
170 -0.0224717277637739\\
175 -0.00568805361548111\\
180 0\\
};
\addlegendentry{$\tau{}^{\rm\text{ E}}_{\text{xy}}$};

\addplot [
color=black,
mark size=1.4pt,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-179.71933086131 0.0048985222188539\\
-166.332430319951 0.22965076927531\\
-148.926639329874 0.445137377871696\\
-143.504309453736 0.484787596136237\\
-134.074550931151 0.519518569349573\\
-126.189392715624 0.517619436117307\\
-123.812602627688 0.51231175646506\\
-116.843533191808 0.486838497985007\\
-109.926790738787 0.451568014816327\\
-106.450619377468 0.432114120855461\\
-96.7950599469769 0.380553369530133\\
-90.137528713614 0.353980507634882\\
-85.1511229501501 0.342331749667254\\
-75.1487518605633 0.346777626919886\\
-70.5875253493823 0.362625013794002\\
-64.8661277388988 0.395027884461693\\
-57.1668072529042 0.459150433072046\\
-54.5205504247786 0.485955325929873\\
-47.984785880964 0.56034334210095\\
-37.8114460613401 0.68980050612268\\
-33.1273373485933 0.750131553061384\\
-17.6693719474091 0.920410147098733\\
-1.46410235847814 0.999428820261818\\
6.37244972135655 0.989238704257522\\
25.2256667615765 0.845148996893302\\
35.3513968781039 0.721666980079266\\
41.5862088514513 0.640816811970943\\
51.4616365352826 0.519478443462857\\
55.1003852519039 0.479897134400337\\
59.8500666294444 0.434325188727743\\
67.9656518648813 0.37576726343984\\
71.3516903557688 0.359347117311192\\
79.0259891389035 0.340266391807137\\
88.2679166489522 0.348665776216305\\
91.7320833510478 0.359329073292419\\
100.974010861097 0.401743127445662\\
108.648309644231 0.444470118521152\\
112.034348135119 0.46298926801579\\
120.149933370556 0.500563555002535\\
124.899614748096 0.514982702138126\\
128.53836346469 0.520840554522471\\
138.413791148427 0.508856122003907\\
144.648603121704 0.477621618265103\\
154.774333238109 0.386649970004156\\
173.627550278122 0.110306496820582\\
};
\addlegendentry{$\sigma{}_{\text{xx}}$};

\addplot [
color=black,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-179.71933086131 7.34616732378075e-08\\
-166.332430319951 0.00832814373727676\\
-148.926639329874 0.0905730831342395\\
-143.504309453736 0.141468585756914\\
-134.074550931151 0.260745799407568\\
-126.189392715624 0.387415079422596\\
-123.812602627688 0.42951797038393\\
-116.843533191808 0.560486098822582\\
-109.926790738787 0.696631289802405\\
-106.450619377468 0.765225533894741\\
-96.7950599469769 0.947363530472509\\
-90.137528713614 1.05853474850042\\
-85.1511229501501 1.13043971084573\\
-75.1487518605633 1.23834724566676\\
-70.5875253493823 1.26977597084499\\
-64.8661277388988 1.29300926344468\\
-57.1668072529042 1.29709276202285\\
-54.5205504247786 1.29191470247939\\
-47.984785880964 1.26685556137386\\
-37.8114460613401 1.20230549355484\\
-33.1273373485933 1.16687552214535\\
-17.6693719474091 1.05586102408578\\
-1.46410235847814 1.00040793877159\\
6.37244972135655 1.00766960874349\\
25.2256667615765 1.10658675744056\\
35.3513968781039 1.18391371848923\\
41.5862088514513 1.22892000275989\\
51.4616365352826 1.28220882607024\\
55.1003852519039 1.29331484407784\\
59.8500666294444 1.29903255219797\\
67.9656518648813 1.28264303743208\\
71.3516903557688 1.26531181290538\\
79.0259891389035 1.20269421345746\\
88.2679166489522 1.08676165420245\\
91.7320833510478 1.03334752084301\\
100.974010861097 0.870763286854992\\
108.648309644231 0.721927482792717\\
112.034348135119 0.654899491109521\\
120.149933370556 0.497169348055264\\
124.899614748096 0.410068260410292\\
128.53836346469 0.347446832617008\\
138.413791148427 0.20113278458401\\
144.648603121704 0.129636321232163\\
154.774333238109 0.0500736830017681\\
173.627550278122 0.00085641668488187\\
};
\addlegendentry{$\sigma{}_{\text{yy}}$};

\addplot [
color=black,
mark size=3.5pt,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
-179.71933086131 1.79969710569479e-05\\
-166.332430319951 0.0413775513425153\\
-148.926639329874 0.187536437288527\\
-143.504309453736 0.242834449348974\\
-134.074550931151 0.335106691283909\\
-126.189392715624 0.398248737348122\\
-123.812602627688 0.413363338598052\\
-116.843533191808 0.444599138645303\\
-109.926790738787 0.453813364505674\\
-106.450619377468 0.449677897988427\\
-96.7950599469769 0.407653961567449\\
-90.137528713614 0.354823040826521\\
-85.1511229501501 0.304852783700159\\
-75.1487518605633 0.186687291687819\\
-70.5875253493823 0.129044237604813\\
-64.8661277388988 0.0575105950474186\\
-57.1668072529042 -0.0311333851879821\\
-54.5205504247786 -0.0582079267162353\\
-47.984785880964 -0.114935446015146\\
-37.8114460613401 -0.168216526996294\\
-33.1273373485933 -0.1767685350144\\
-17.6693719474091 -0.135812126097499\\
-1.46410235847814 -0.0127659293598277\\
6.37244972135655 0.0547250400579516\\
25.2256667615765 0.168288143492157\\
35.3513968781039 0.173992648524725\\
41.5862088514513 0.153861668706566\\
51.4616365352826 0.0866968609493461\\
55.1003852519039 0.0524572208916322\\
59.8500666294444 0.00169710346863158\\
67.9656518648813 -0.0959551115473015\\
71.3516903557688 -0.138728682124183\\
79.0259891389035 -0.234510079706464\\
88.2679166489522 -0.337009223791632\\
91.7320833510478 -0.369047938978307\\
100.974010861097 -0.431213910830423\\
108.648309644231 -0.452982347805329\\
112.034348135119 -0.453437887001652\\
120.149933370556 -0.432353681732038\\
124.899614748096 -0.406708854834944\\
128.53836346469 -0.381365191299683\\
138.413791148427 -0.294051595393872\\
144.648603121704 -0.231123369240173\\
154.774333238109 -0.130718880269731\\
173.627550278122 -0.00921545224258368\\
};
\addlegendentry{$\tau{}_{\text{xy}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/syyaheadcrk.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={Distance from the crack tip},
ymin=-4,
ymax=12,
ylabel={$\sigma{}_{\text{yy}}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 -3.88362425604935\\
0.01 9.41348229155865\\
0.0198989898989899 8.73709475667697\\
0.0297979797979799 8.33139699840197\\
0.0396969696969696 8.02502169639149\\
0.0495959595959596 7.76969331762517\\
0.0594949494949495 7.54530480461134\\
0.0693939393939393 7.34164075261183\\
0.0792929292929294 7.15282925582294\\
0.089191919191919 6.97519568634868\\
0.0990909090909091 6.80629240364231\\
0.108989898989899 6.6444090171848\\
0.118888888888889 6.48830394483312\\
0.128787878787879 6.33704749556128\\
0.138686868686869 6.18992527974157\\
0.148585858585859 6.04637617414965\\
0.158484848484848 5.90595103741074\\
0.168383838383838 5.76828439163695\\
0.178282828282828 5.63307448575055\\
0.188181818181818 5.50006893810176\\
0.198080808080808 5.36905418920534\\
0.207979797979798 5.23984761571638\\
0.217878787878788 5.11229154075589\\
0.227777777777778 4.98624861991758\\
0.237676767676768 4.86159824142607\\
0.247575757575758 4.73823368487955\\
0.257474747474748 4.61605985496184\\
0.267373737373737 4.49499145624253\\
0.277272727272727 4.37495151011675\\
0.287171717171717 4.2558701398461\\
0.297070707070707 4.13768356765591\\
0.306969696969697 4.02033328102246\\
0.316868686868687 3.90376533502991\\
0.326767676767677 3.78792976497743\\
0.336666666666666 3.6727800889331\\
0.346565656565657 3.55827288413769\\
0.356464646464647 3.4443674244048\\
0.366363636363636 3.33102536817539\\
0.376262626262626 3.21821048885378\\
0.386161616161616 3.10588844060332\\
0.396060606060606 2.99402655400813\\
0.405959595959596 2.88259365699524\\
0.415858585858586 2.77155991720001\\
0.425757575757576 2.66089670260114\\
0.435656565656566 2.55057645777331\\
0.445555555555555 2.44057259353566\\
0.455454545454546 2.3308593881255\\
0.465353535353535 2.22141189832523\\
0.475252525252525 2.11220587920771\\
0.485151515151515 2.00321771138077\\
0.495050505050505 1.89442433477466\\
0.504949494949495 1.78580318817032\\
0.514848484848485 1.67733215378536\\
0.524747474747475 1.56898950634161\\
0.534646464646465 1.46075386612672\\
0.544545454545454 1.35260415563382\\
0.554444444444445 1.24451955943011\\
0.564343434343434 1.13647948694831\\
0.574242424242424 1.02846353793925\\
0.584141414141414 0.920451470350671\\
0.594040404040404 0.812423170416492\\
0.603939393939394 0.704358624754221\\
0.613838383838384 0.596237894267143\\
0.623737373737374 0.488041089645795\\
0.633636363636364 0.379748348253646\\
0.643535353535353 0.271339812163803\\
0.653434343434343 0.162795607099295\\
0.663333333333333 0.0540958220118674\\
0.673232323232323 -0.0547795109821685\\
0.683131313131313 -0.163850436596986\\
0.693030303030303 -0.273137096592847\\
0.702929292929293 -0.382659750496323\\
0.712828282828283 -0.492438797086146\\
0.722727272727273 -0.6024947968852\\
0.732626262626263 -0.712848495866776\\
0.742525252525252 -0.823520850559139\\
0.752424242424242 -0.934533054727694\\
0.762323232323233 -1.04590656783456\\
0.772222222222222 -1.15766314554954\\
0.782121212121212 -1.26982487271878\\
0.792020202020202 -1.38241419940639\\
0.801919191919192 -1.49545398089488\\
0.811818181818182 -1.60896752285154\\
0.821717171717172 -1.72297863316476\\
0.831616161616162 -1.83751168214031\\
0.841515151515151 -1.95259167266296\\
0.851414141414141 -2.06824432138679\\
0.861313131313131 -2.18449615078454\\
0.871212121212121 -2.30137458976708\\
0.881111111111111 -2.41890807750479\\
0.891010101010101 -2.53712616121382\\
0.900909090909091 -2.65605957469989\\
0.910808080808081 -2.77574028180786\\
0.920707070707071 -2.89620147005984\\
0.930606060606061 -3.01747748852611\\
0.940505050505051 -3.13960374674204\\
0.95040404040404 -3.26261664321177\\
0.96030303030303 -3.38655372410106\\
0.97020202020202 -3.51145468649804\\
0.98010101010101 -3.63736531172055\\
0.99 -3.76435178850719\\
};
\addlegendentry{xSBFEM};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.0026643 10.759\\
0.0026724 10.755\\
0.0026815 10.751\\
0.0026905 10.747\\
0.0026996 10.743\\
0.0027087 10.74\\
0.0027178 10.736\\
0.0027269 10.732\\
0.0027359 10.728\\
0.002745 10.724\\
0.0027541 10.72\\
0.0027632 10.716\\
0.0027723 10.713\\
0.0027813 10.709\\
0.0027904 10.705\\
0.0027995 10.701\\
0.0028086 10.697\\
0.0028176 10.693\\
0.0028267 10.69\\
0.0028358 10.686\\
0.0028449 10.682\\
0.002854 10.678\\
0.002863 10.674\\
0.0028721 10.67\\
0.0028812 10.667\\
0.0028903 10.663\\
0.0028994 10.659\\
0.0029084 10.655\\
0.0029175 10.651\\
0.0029266 10.647\\
0.0029357 10.644\\
0.0029448 10.64\\
0.0029538 10.636\\
0.0029629 10.632\\
0.002972 10.628\\
0.0029811 10.624\\
0.0029902 10.62\\
0.0029992 10.617\\
0.0030083 10.613\\
0.0030174 10.609\\
0.0030265 10.605\\
0.0030356 10.601\\
0.0030458 10.598\\
0.003056 10.594\\
0.0030662 10.59\\
0.0030764 10.587\\
0.0030866 10.583\\
0.0030969 10.579\\
0.0031071 10.575\\
0.0031173 10.572\\
0.0031275 10.568\\
0.0031377 10.564\\
0.003148 10.561\\
0.0031582 10.557\\
0.0031684 10.553\\
0.0031786 10.55\\
0.0031888 10.546\\
0.003199 10.542\\
0.0032093 10.538\\
0.0032195 10.535\\
0.0032297 10.531\\
0.0032399 10.527\\
0.0032501 10.524\\
0.0032603 10.52\\
0.0032706 10.516\\
0.0032808 10.513\\
0.003291 10.509\\
0.0033012 10.505\\
0.0033114 10.502\\
0.0033217 10.498\\
0.0033319 10.494\\
0.0033421 10.49\\
0.0033523 10.487\\
0.0033625 10.483\\
0.0033727 10.479\\
0.003383 10.476\\
0.0033932 10.472\\
0.0034034 10.468\\
0.0034136 10.465\\
0.0034238 10.461\\
0.0034341 10.457\\
0.0034443 10.453\\
0.0034558 10.45\\
0.0034673 10.446\\
0.0034788 10.443\\
0.0034903 10.439\\
0.0035018 10.436\\
0.0035133 10.432\\
0.0035248 10.429\\
0.0035363 10.425\\
0.0035478 10.421\\
0.0035593 10.418\\
0.0035708 10.414\\
0.0035823 10.411\\
0.0035938 10.407\\
0.0036053 10.404\\
0.0036168 10.4\\
0.0036283 10.396\\
0.0036398 10.393\\
0.0036513 10.389\\
0.0036628 10.386\\
0.0036743 10.382\\
0.0036858 10.379\\
0.0036973 10.375\\
0.0037088 10.371\\
0.0037202 10.368\\
0.0037317 10.364\\
0.0037432 10.361\\
0.0037547 10.357\\
0.0037662 10.354\\
0.0037777 10.35\\
0.0037892 10.347\\
0.0038007 10.343\\
0.0038122 10.339\\
0.0038237 10.336\\
0.0038352 10.332\\
0.0038467 10.329\\
0.0038582 10.325\\
0.0038697 10.322\\
0.0038812 10.318\\
0.0038927 10.314\\
0.0039042 10.311\\
0.0039172 10.307\\
0.0039301 10.304\\
0.0039431 10.301\\
0.003956 10.297\\
0.0039689 10.294\\
0.0039819 10.29\\
0.0039948 10.287\\
0.0040078 10.283\\
0.0040207 10.28\\
0.0040336 10.276\\
0.0040466 10.273\\
0.0040595 10.27\\
0.0040725 10.266\\
0.0040854 10.263\\
0.0040984 10.259\\
0.0041113 10.256\\
0.0041242 10.252\\
0.0041372 10.249\\
0.0041501 10.245\\
0.0041631 10.242\\
0.004176 10.239\\
0.0041889 10.235\\
0.0042019 10.232\\
0.0042148 10.228\\
0.0042278 10.225\\
0.0042407 10.221\\
0.0042536 10.218\\
0.0042666 10.214\\
0.0042795 10.211\\
0.0042925 10.208\\
0.0043054 10.204\\
0.0043183 10.201\\
0.0043313 10.197\\
0.0043442 10.194\\
0.0043572 10.19\\
0.0043701 10.187\\
0.0043831 10.183\\
0.004396 10.18\\
0.0044089 10.176\\
0.0044219 10.173\\
0.0044364 10.17\\
0.004451 10.166\\
0.0044656 10.163\\
0.0044801 10.16\\
0.0044947 10.156\\
0.0045093 10.153\\
0.0045238 10.15\\
0.0045384 10.146\\
0.004553 10.143\\
0.0045675 10.14\\
0.0045821 10.136\\
0.0045966 10.133\\
0.0046112 10.13\\
0.0046258 10.126\\
0.0046403 10.123\\
0.0046549 10.12\\
0.0046695 10.116\\
0.004684 10.113\\
0.0046986 10.11\\
0.0047132 10.106\\
0.0047277 10.103\\
0.0047423 10.1\\
0.0047568 10.096\\
0.0047714 10.093\\
0.004786 10.09\\
0.0048005 10.086\\
0.0048151 10.083\\
0.0048297 10.08\\
0.0048442 10.076\\
0.0048588 10.073\\
0.0048734 10.07\\
0.0048879 10.066\\
0.0049025 10.063\\
0.004917 10.059\\
0.0049316 10.056\\
0.0049462 10.053\\
0.0049607 10.049\\
0.0049753 10.046\\
0.0049899 10.043\\
0.0050044 10.039\\
0.0050208 10.036\\
0.0050372 10.033\\
0.0050536 10.03\\
0.00507 10.026\\
0.0050864 10.023\\
0.0051028 10.02\\
0.0051192 10.017\\
0.0051355 10.014\\
0.0051519 10.01\\
0.0051683 10.007\\
0.0051847 10.004\\
0.0052011 10.001\\
0.0052175 9.9973\\
0.0052339 9.994\\
0.0052503 9.9908\\
0.0052667 9.9876\\
0.0052831 9.9843\\
0.0052994 9.9811\\
0.0053158 9.9778\\
0.0053322 9.9746\\
0.0053486 9.9713\\
0.005365 9.9681\\
0.0053814 9.9648\\
0.0053978 9.9616\\
0.0054142 9.9584\\
0.0054306 9.9551\\
0.005447 9.9519\\
0.0054633 9.9486\\
0.0054797 9.9454\\
0.0054961 9.9421\\
0.0055125 9.9389\\
0.0055289 9.9357\\
0.0055453 9.9324\\
0.0055617 9.9292\\
0.0055781 9.9259\\
0.0055945 9.9227\\
0.0056109 9.9194\\
0.0056272 9.9162\\
0.0056436 9.9129\\
0.00566 9.9097\\
0.0056785 9.9065\\
0.0056969 9.9034\\
0.0057154 9.9002\\
0.0057338 9.8971\\
0.0057523 9.8939\\
0.0057707 9.8907\\
0.0057891 9.8876\\
0.0058076 9.8844\\
0.005826 9.8813\\
0.0058445 9.8781\\
0.0058629 9.875\\
0.0058814 9.8718\\
0.0058998 9.8686\\
0.0059183 9.8655\\
0.0059367 9.8623\\
0.0059552 9.8592\\
0.0059736 9.856\\
0.005992 9.8528\\
0.0060105 9.8497\\
0.0060289 9.8465\\
0.0060474 9.8434\\
0.0060658 9.8402\\
0.0060843 9.8371\\
0.0061027 9.8339\\
0.0061212 9.8307\\
0.0061396 9.8276\\
0.006158 9.8244\\
0.0061765 9.8213\\
0.0061949 9.8181\\
0.0062134 9.8149\\
0.0062318 9.8118\\
0.0062503 9.8086\\
0.0062687 9.8055\\
0.0062872 9.8023\\
0.0063056 9.7992\\
0.0063241 9.796\\
0.0063425 9.7928\\
0.0063609 9.7897\\
0.0063794 9.7865\\
0.0063978 9.7834\\
0.0064186 9.7803\\
0.0064394 9.7772\\
0.0064601 9.7741\\
0.0064809 9.771\\
0.0065016 9.7679\\
0.0065224 9.7649\\
0.0065431 9.7618\\
0.0065639 9.7587\\
0.0065847 9.7556\\
0.0066054 9.7525\\
0.0066262 9.7494\\
0.0066469 9.7464\\
0.0066677 9.7433\\
0.0066884 9.7402\\
0.0067092 9.7371\\
0.00673 9.734\\
0.0067507 9.7309\\
0.0067715 9.7279\\
0.0067922 9.7248\\
0.006813 9.7217\\
0.0068338 9.7186\\
0.0068545 9.7155\\
0.0068753 9.7125\\
0.006896 9.7094\\
0.0069168 9.7063\\
0.0069375 9.7032\\
0.0069583 9.7001\\
0.0069791 9.697\\
0.0069998 9.694\\
0.0070206 9.6909\\
0.0070413 9.6878\\
0.0070621 9.6847\\
0.0070829 9.6816\\
0.0071036 9.6785\\
0.0071244 9.6755\\
0.0071451 9.6724\\
0.0071659 9.6693\\
0.0071866 9.6662\\
0.0072074 9.6631\\
0.0072282 9.66\\
0.0072515 9.657\\
0.0072749 9.654\\
0.0072982 9.651\\
0.0073216 9.648\\
0.007345 9.645\\
0.0073683 9.6419\\
0.0073917 9.6389\\
0.007415 9.6359\\
0.0074384 9.6329\\
0.0074618 9.6299\\
0.0074851 9.6269\\
0.0075085 9.6238\\
0.0075319 9.6208\\
0.0075552 9.6178\\
0.0075786 9.6148\\
0.0076019 9.6118\\
0.0076253 9.6087\\
0.0076487 9.6057\\
0.007672 9.6027\\
0.0076954 9.5997\\
0.0077187 9.5967\\
0.0077421 9.5937\\
0.0077655 9.5906\\
0.0077888 9.5876\\
0.0078122 9.5846\\
0.0078355 9.5816\\
0.0078589 9.5786\\
0.0078823 9.5756\\
0.0079056 9.5725\\
0.007929 9.5695\\
0.0079523 9.5665\\
0.0079757 9.5635\\
0.0079991 9.5605\\
0.0080224 9.5575\\
0.0080458 9.5544\\
0.0080692 9.5514\\
0.0080925 9.5484\\
0.0081159 9.5454\\
0.0081392 9.5424\\
0.0081626 9.5394\\
0.0081889 9.5364\\
0.0082152 9.5334\\
0.0082415 9.5305\\
0.0082678 9.5275\\
0.008294 9.5245\\
0.0083203 9.5216\\
0.0083466 9.5186\\
0.0083729 9.5157\\
0.0083992 9.5127\\
0.0084255 9.5097\\
0.0084518 9.5068\\
0.0084781 9.5038\\
0.0085044 9.5009\\
0.0085307 9.4979\\
0.008557 9.4949\\
0.0085832 9.492\\
0.0086095 9.489\\
0.0086358 9.4861\\
0.0086621 9.4831\\
0.0086884 9.4801\\
0.0087147 9.4772\\
0.008741 9.4742\\
0.0087673 9.4713\\
0.0087936 9.4683\\
0.0088199 9.4653\\
0.0088461 9.4624\\
0.0088724 9.4594\\
0.0088987 9.4564\\
0.008925 9.4535\\
0.0089513 9.4505\\
0.0089776 9.4476\\
0.0090039 9.4446\\
0.0090302 9.4416\\
0.0090565 9.4387\\
0.0090828 9.4357\\
0.009109 9.4328\\
0.0091353 9.4298\\
0.0091616 9.4268\\
0.0091879 9.4239\\
0.0092142 9.4209\\
0.0092438 9.418\\
0.0092734 9.4151\\
0.009303 9.4122\\
0.0093326 9.4093\\
0.0093621 9.4063\\
0.0093917 9.4034\\
0.0094213 9.4005\\
0.0094509 9.3976\\
0.0094805 9.3947\\
0.0095101 9.3918\\
0.0095397 9.3889\\
0.0095693 9.3859\\
0.0095988 9.383\\
0.0096284 9.3801\\
0.009658 9.3772\\
0.0096876 9.3743\\
0.0097172 9.3714\\
0.0097468 9.3685\\
0.0097764 9.3655\\
0.0098059 9.3626\\
0.0098355 9.3597\\
0.0098651 9.3568\\
0.0098947 9.3539\\
0.0099243 9.351\\
0.0099539 9.3481\\
0.0099835 9.3451\\
0.010013 9.3422\\
0.010043 9.3393\\
0.010072 9.3364\\
0.010102 9.3335\\
0.010131 9.3306\\
0.010161 9.3277\\
0.010191 9.3248\\
0.01022 9.3218\\
0.01025 9.3189\\
0.010279 9.316\\
0.010309 9.3131\\
0.010339 9.3102\\
0.010368 9.3073\\
0.010398 9.3044\\
0.010431 9.3015\\
0.010464 9.2986\\
0.010498 9.2957\\
0.010531 9.2928\\
0.010564 9.29\\
0.010597 9.2871\\
0.010631 9.2842\\
0.010664 9.2813\\
0.010697 9.2785\\
0.010731 9.2756\\
0.010764 9.2727\\
0.010797 9.2698\\
0.010831 9.267\\
0.010864 9.2641\\
0.010897 9.2612\\
0.01093 9.2583\\
0.010964 9.2554\\
0.010997 9.2526\\
0.01103 9.2497\\
0.011064 9.2468\\
0.011097 9.2439\\
0.01113 9.2411\\
0.011164 9.2382\\
0.011197 9.2353\\
0.01123 9.2324\\
0.011263 9.2295\\
0.011297 9.2267\\
0.01133 9.2238\\
0.011363 9.2209\\
0.011397 9.218\\
0.01143 9.2152\\
0.011463 9.2123\\
0.011496 9.2094\\
0.01153 9.2065\\
0.011563 9.2037\\
0.011596 9.2008\\
0.01163 9.1979\\
0.011663 9.195\\
0.011696 9.1921\\
0.01173 9.1893\\
0.011767 9.1864\\
0.011805 9.1836\\
0.011842 9.1807\\
0.011879 9.1779\\
0.011917 9.175\\
0.011954 9.1722\\
0.011992 9.1693\\
0.012029 9.1665\\
0.012067 9.1636\\
0.012104 9.1608\\
0.012142 9.1579\\
0.012179 9.1551\\
0.012217 9.1522\\
0.012254 9.1494\\
0.012292 9.1465\\
0.012329 9.1437\\
0.012367 9.1408\\
0.012404 9.138\\
0.012442 9.1351\\
0.012479 9.1323\\
0.012516 9.1294\\
0.012554 9.1266\\
0.012591 9.1237\\
0.012629 9.1209\\
0.012666 9.118\\
0.012704 9.1152\\
0.012741 9.1123\\
0.012779 9.1095\\
0.012816 9.1066\\
0.012854 9.1038\\
0.012891 9.1009\\
0.012929 9.0981\\
0.012966 9.0952\\
0.013004 9.0924\\
0.013041 9.0895\\
0.013079 9.0867\\
0.013116 9.0838\\
0.013154 9.081\\
0.013191 9.0781\\
0.013228 9.0753\\
0.013271 9.0724\\
0.013313 9.0696\\
0.013355 9.0668\\
0.013397 9.0639\\
0.013439 9.0611\\
0.013481 9.0583\\
0.013524 9.0554\\
0.013566 9.0526\\
0.013608 9.0498\\
0.01365 9.0469\\
0.013692 9.0441\\
0.013734 9.0413\\
0.013777 9.0384\\
0.013819 9.0356\\
0.013861 9.0328\\
0.013903 9.03\\
0.013945 9.0271\\
0.013988 9.0243\\
0.01403 9.0215\\
0.014072 9.0186\\
0.014114 9.0158\\
0.014156 9.013\\
0.014198 9.0101\\
0.014241 9.0073\\
0.014283 9.0045\\
0.014325 9.0016\\
0.014367 8.9988\\
0.014409 8.996\\
0.014451 8.9931\\
0.014494 8.9903\\
0.014536 8.9875\\
0.014578 8.9846\\
0.01462 8.9818\\
0.014662 8.979\\
0.014704 8.9761\\
0.014747 8.9733\\
0.014789 8.9705\\
0.014831 8.9676\\
0.014873 8.9648\\
0.014915 8.962\\
0.014963 8.9591\\
0.01501 8.9563\\
0.015058 8.9535\\
0.015105 8.9507\\
0.015153 8.9478\\
0.0152 8.945\\
0.015247 8.9422\\
0.015295 8.9394\\
0.015342 8.9365\\
0.01539 8.9337\\
0.015437 8.9309\\
0.015485 8.928\\
0.015532 8.9252\\
0.01558 8.9224\\
0.015627 8.9196\\
0.015675 8.9167\\
0.015722 8.9139\\
0.01577 8.9111\\
0.015817 8.9083\\
0.015864 8.9054\\
0.015912 8.9026\\
0.015959 8.8998\\
0.016007 8.897\\
0.016054 8.8941\\
0.016102 8.8913\\
0.016149 8.8885\\
0.016197 8.8856\\
0.016244 8.8828\\
0.016292 8.88\\
0.016339 8.8772\\
0.016387 8.8743\\
0.016434 8.8715\\
0.016481 8.8687\\
0.016529 8.8659\\
0.016576 8.863\\
0.016624 8.8602\\
0.016671 8.8574\\
0.016719 8.8546\\
0.016766 8.8517\\
0.016814 8.8489\\
0.016867 8.8461\\
0.01692 8.8432\\
0.016974 8.8404\\
0.017027 8.8376\\
0.017081 8.8347\\
0.017134 8.8319\\
0.017188 8.8291\\
0.017241 8.8263\\
0.017294 8.8234\\
0.017348 8.8206\\
0.017401 8.8178\\
0.017455 8.8149\\
0.017508 8.8121\\
0.017561 8.8093\\
0.017615 8.8064\\
0.017668 8.8036\\
0.017722 8.8008\\
0.017775 8.7979\\
0.017828 8.7951\\
0.017882 8.7923\\
0.017935 8.7894\\
0.017989 8.7866\\
0.018042 8.7838\\
0.018095 8.781\\
0.018149 8.7781\\
0.018202 8.7753\\
0.018256 8.7725\\
0.018309 8.7696\\
0.018363 8.7668\\
0.018416 8.764\\
0.018469 8.7611\\
0.018523 8.7583\\
0.018576 8.7555\\
0.01863 8.7526\\
0.018683 8.7498\\
0.018736 8.747\\
0.01879 8.7441\\
0.018843 8.7413\\
0.018897 8.7385\\
0.01895 8.7357\\
0.01901 8.7328\\
0.01907 8.73\\
0.01913 8.7271\\
0.01919 8.7243\\
0.019251 8.7214\\
0.019311 8.7186\\
0.019371 8.7157\\
0.019431 8.7129\\
0.019491 8.71\\
0.019551 8.7072\\
0.019611 8.7043\\
0.019671 8.7015\\
0.019731 8.6986\\
0.019792 8.6958\\
0.019852 8.6929\\
0.019912 8.6901\\
0.019972 8.6872\\
0.020032 8.6844\\
0.020092 8.6815\\
0.020152 8.6787\\
0.020212 8.6758\\
0.020272 8.673\\
0.020332 8.6702\\
0.020393 8.6673\\
0.020453 8.6645\\
0.020513 8.6616\\
0.020573 8.6588\\
0.020633 8.6559\\
0.020693 8.6531\\
0.020753 8.6502\\
0.020813 8.6474\\
0.020873 8.6445\\
0.020934 8.6417\\
0.020994 8.6388\\
0.021054 8.636\\
0.021114 8.6331\\
0.021174 8.6303\\
0.021234 8.6274\\
0.021294 8.6246\\
0.021354 8.6217\\
0.021422 8.6189\\
0.02149 8.616\\
0.021557 8.6131\\
0.021625 8.6102\\
0.021693 8.6074\\
0.02176 8.6045\\
0.021828 8.6016\\
0.021895 8.5987\\
0.021963 8.5958\\
0.022031 8.593\\
0.022098 8.5901\\
0.022166 8.5872\\
0.022234 8.5843\\
0.022301 8.5815\\
0.022369 8.5786\\
0.022437 8.5757\\
0.022504 8.5728\\
0.022572 8.5699\\
0.02264 8.5671\\
0.022707 8.5642\\
0.022775 8.5613\\
0.022842 8.5584\\
0.02291 8.5556\\
0.022978 8.5527\\
0.023045 8.5498\\
0.023113 8.5469\\
0.023181 8.5441\\
0.023248 8.5412\\
0.023316 8.5383\\
0.023384 8.5354\\
0.023451 8.5325\\
0.023519 8.5297\\
0.023587 8.5268\\
0.023654 8.5239\\
0.023722 8.521\\
0.023789 8.5182\\
0.023857 8.5153\\
0.023925 8.5124\\
0.023992 8.5095\\
0.02406 8.5067\\
0.024136 8.5037\\
0.024212 8.5008\\
0.024288 8.4979\\
0.024365 8.495\\
0.024441 8.4921\\
0.024517 8.4891\\
0.024593 8.4862\\
0.024669 8.4833\\
0.024745 8.4804\\
0.024821 8.4775\\
0.024897 8.4745\\
0.024974 8.4716\\
0.02505 8.4687\\
0.025126 8.4658\\
0.025202 8.4629\\
0.025278 8.4599\\
0.025354 8.457\\
0.02543 8.4541\\
0.025506 8.4512\\
0.025583 8.4483\\
0.025659 8.4453\\
0.025735 8.4424\\
0.025811 8.4395\\
0.025887 8.4366\\
0.025963 8.4337\\
0.026039 8.4307\\
0.026115 8.4278\\
0.026192 8.4249\\
0.026268 8.422\\
0.026344 8.4191\\
0.02642 8.4161\\
0.026496 8.4132\\
0.026572 8.4103\\
0.026648 8.4074\\
0.026724 8.4045\\
0.026801 8.4015\\
0.026877 8.3986\\
0.026953 8.3957\\
0.027029 8.3928\\
0.027105 8.3899\\
0.027191 8.3869\\
0.027276 8.3839\\
0.027362 8.3809\\
0.027448 8.3779\\
0.027533 8.375\\
0.027619 8.372\\
0.027705 8.369\\
0.02779 8.366\\
0.027876 8.3631\\
0.027962 8.3601\\
0.028048 8.3571\\
0.028133 8.3541\\
0.028219 8.3511\\
0.028305 8.3482\\
0.02839 8.3452\\
0.028476 8.3422\\
0.028562 8.3392\\
0.028647 8.3363\\
0.028733 8.3333\\
0.028819 8.3303\\
0.028904 8.3273\\
0.02899 8.3244\\
0.029076 8.3214\\
0.029161 8.3184\\
0.029247 8.3154\\
0.029333 8.3124\\
0.029418 8.3095\\
0.029504 8.3065\\
0.02959 8.3035\\
0.029675 8.3005\\
0.029761 8.2976\\
0.029847 8.2946\\
0.029932 8.2916\\
0.030018 8.2886\\
0.030104 8.2856\\
0.030189 8.2827\\
0.030275 8.2797\\
0.030361 8.2767\\
0.030446 8.2737\\
0.030532 8.2708\\
0.030628 8.2677\\
0.030725 8.2647\\
0.030821 8.2616\\
0.030918 8.2586\\
0.031014 8.2555\\
0.03111 8.2525\\
0.031207 8.2494\\
0.031303 8.2464\\
0.0314 8.2433\\
0.031496 8.2403\\
0.031593 8.2372\\
0.031689 8.2341\\
0.031785 8.2311\\
0.031882 8.228\\
0.031978 8.225\\
0.032075 8.2219\\
0.032171 8.2189\\
0.032267 8.2158\\
0.032364 8.2128\\
0.03246 8.2097\\
0.032557 8.2067\\
0.032653 8.2036\\
0.03275 8.2006\\
0.032846 8.1975\\
0.032942 8.1945\\
0.033039 8.1914\\
0.033135 8.1884\\
0.033232 8.1853\\
0.033328 8.1823\\
0.033424 8.1792\\
0.033521 8.1762\\
0.033617 8.1731\\
0.033714 8.1701\\
0.03381 8.167\\
0.033906 8.164\\
0.034003 8.1609\\
0.034099 8.1579\\
0.034196 8.1548\\
0.034292 8.1518\\
0.034389 8.1487\\
0.034497 8.1456\\
0.034606 8.1424\\
0.034714 8.1393\\
0.034823 8.1362\\
0.034931 8.133\\
0.03504 8.1299\\
0.035148 8.1267\\
0.035257 8.1236\\
0.035365 8.1205\\
0.035474 8.1173\\
0.035582 8.1142\\
0.035691 8.111\\
0.035799 8.1079\\
0.035908 8.1048\\
0.036016 8.1016\\
0.036125 8.0985\\
0.036233 8.0953\\
0.036342 8.0922\\
0.03645 8.0891\\
0.036559 8.0859\\
0.036667 8.0828\\
0.036776 8.0796\\
0.036884 8.0765\\
0.036993 8.0733\\
0.037101 8.0702\\
0.03721 8.0671\\
0.037318 8.0639\\
0.037427 8.0608\\
0.037535 8.0576\\
0.037644 8.0545\\
0.037752 8.0514\\
0.037861 8.0482\\
0.037969 8.0451\\
0.038078 8.0419\\
0.038186 8.0388\\
0.038295 8.0357\\
0.038403 8.0325\\
0.038512 8.0294\\
0.03862 8.0262\\
0.038729 8.0231\\
0.038851 8.0198\\
0.038973 8.0166\\
0.039095 8.0133\\
0.039217 8.0101\\
0.039339 8.0068\\
0.039461 8.0036\\
0.039584 8.0003\\
0.039706 7.9971\\
0.039828 7.9938\\
0.03995 7.9906\\
0.040072 7.9873\\
0.040194 7.9841\\
0.040316 7.9808\\
0.040438 7.9776\\
0.04056 7.9743\\
0.040683 7.9711\\
0.040805 7.9678\\
0.040927 7.9646\\
0.041049 7.9613\\
0.041171 7.9581\\
0.041293 7.9548\\
0.041415 7.9516\\
0.041537 7.9483\\
0.041659 7.9451\\
0.041781 7.9418\\
0.041904 7.9386\\
0.042026 7.9353\\
0.042148 7.9321\\
0.04227 7.9288\\
0.042392 7.9256\\
0.042514 7.9223\\
0.042636 7.9191\\
0.042758 7.9158\\
0.04288 7.9126\\
0.043003 7.9093\\
0.043125 7.9061\\
0.043247 7.9028\\
0.043369 7.8996\\
0.043491 7.8963\\
0.043613 7.8931\\
0.043751 7.8897\\
0.043888 7.8863\\
0.044025 7.8829\\
0.044163 7.8796\\
0.0443 7.8762\\
0.044438 7.8728\\
0.044575 7.8694\\
0.044713 7.866\\
0.04485 7.8627\\
0.044987 7.8593\\
0.045125 7.8559\\
0.045262 7.8525\\
0.0454 7.8491\\
0.045537 7.8458\\
0.045674 7.8424\\
0.045812 7.839\\
0.045949 7.8356\\
0.046087 7.8322\\
0.046224 7.8289\\
0.046362 7.8255\\
0.046499 7.8221\\
0.046636 7.8187\\
0.046774 7.8153\\
0.046911 7.812\\
0.047049 7.8086\\
0.047186 7.8052\\
0.047324 7.8018\\
0.047461 7.7984\\
0.047598 7.7951\\
0.047736 7.7917\\
0.047873 7.7883\\
0.048011 7.7849\\
0.048148 7.7815\\
0.048285 7.7782\\
0.048423 7.7748\\
0.04856 7.7714\\
0.048698 7.768\\
0.048835 7.7646\\
0.048973 7.7613\\
0.04911 7.7579\\
0.049265 7.7543\\
0.049419 7.7508\\
0.049574 7.7473\\
0.049729 7.7438\\
0.049883 7.7402\\
0.050038 7.7367\\
0.050193 7.7332\\
0.050347 7.7296\\
0.050502 7.7261\\
0.050657 7.7226\\
0.050811 7.719\\
0.050966 7.7155\\
0.051121 7.712\\
0.051275 7.7084\\
0.05143 7.7049\\
0.051584 7.7014\\
0.051739 7.6978\\
0.051894 7.6943\\
0.052048 7.6908\\
0.052203 7.6872\\
0.052358 7.6837\\
0.052512 7.6802\\
0.052667 7.6766\\
0.052822 7.6731\\
0.052976 7.6696\\
0.053131 7.666\\
0.053286 7.6625\\
0.05344 7.659\\
0.053595 7.6555\\
0.05375 7.6519\\
0.053904 7.6484\\
0.054059 7.6449\\
0.054214 7.6413\\
0.054368 7.6378\\
0.054523 7.6343\\
0.054678 7.6307\\
0.054832 7.6272\\
0.054987 7.6237\\
0.055141 7.6201\\
0.055296 7.6166\\
0.05547 7.6129\\
0.055644 7.6092\\
0.055818 7.6055\\
0.055992 7.6018\\
0.056166 7.5981\\
0.05634 7.5943\\
0.056514 7.5906\\
0.056689 7.5869\\
0.056863 7.5832\\
0.057037 7.5795\\
0.057211 7.5758\\
0.057385 7.5721\\
0.057559 7.5684\\
0.057733 7.5647\\
0.057907 7.561\\
0.058081 7.5573\\
0.058255 7.5535\\
0.058429 7.5498\\
0.058603 7.5461\\
0.058777 7.5424\\
0.058951 7.5387\\
0.059125 7.535\\
0.059299 7.5313\\
0.059473 7.5276\\
0.059647 7.5239\\
0.059821 7.5202\\
0.059995 7.5165\\
0.060169 7.5128\\
0.060343 7.509\\
0.060518 7.5053\\
0.060692 7.5016\\
0.060866 7.4979\\
0.06104 7.4942\\
0.061214 7.4905\\
0.061388 7.4868\\
0.061562 7.4831\\
0.061736 7.4794\\
0.06191 7.4757\\
0.062084 7.472\\
0.062258 7.4682\\
0.062454 7.4643\\
0.06265 7.4604\\
0.062846 7.4565\\
0.063041 7.4526\\
0.063237 7.4487\\
0.063433 7.4448\\
0.063629 7.4409\\
0.063825 7.4369\\
0.064021 7.433\\
0.064217 7.4291\\
0.064413 7.4252\\
0.064608 7.4213\\
0.064804 7.4174\\
0.065 7.4135\\
0.065196 7.4096\\
0.065392 7.4056\\
0.065588 7.4017\\
0.065784 7.3978\\
0.06598 7.3939\\
0.066175 7.39\\
0.066371 7.3861\\
0.066567 7.3822\\
0.066763 7.3783\\
0.066959 7.3744\\
0.067155 7.3704\\
0.067351 7.3665\\
0.067546 7.3626\\
0.067742 7.3587\\
0.067938 7.3548\\
0.068134 7.3509\\
0.06833 7.347\\
0.068526 7.3431\\
0.068722 7.3391\\
0.068918 7.3352\\
0.069113 7.3313\\
0.069309 7.3274\\
0.069505 7.3235\\
0.069701 7.3196\\
0.069897 7.3157\\
0.070093 7.3118\\
0.070313 7.3076\\
0.070534 7.3035\\
0.070754 7.2993\\
0.070975 7.2952\\
0.071195 7.291\\
0.071415 7.2869\\
0.071636 7.2827\\
0.071856 7.2786\\
0.072077 7.2744\\
0.072297 7.2703\\
0.072518 7.2661\\
0.072738 7.262\\
0.072958 7.2578\\
0.073179 7.2537\\
0.073399 7.2495\\
0.07362 7.2454\\
0.07384 7.2412\\
0.074061 7.2371\\
0.074281 7.2329\\
0.074501 7.2288\\
0.074722 7.2247\\
0.074942 7.2205\\
0.075163 7.2164\\
0.075383 7.2122\\
0.075604 7.2081\\
0.075824 7.2039\\
0.076044 7.1998\\
0.076265 7.1956\\
0.076485 7.1915\\
0.076706 7.1873\\
0.076926 7.1832\\
0.077147 7.179\\
0.077367 7.1749\\
0.077587 7.1707\\
0.077808 7.1666\\
0.078028 7.1624\\
0.078249 7.1583\\
0.078469 7.1541\\
0.07869 7.15\\
0.07891 7.1458\\
0.079158 7.1414\\
0.079406 7.137\\
0.079654 7.1326\\
0.079902 7.1282\\
0.08015 7.1238\\
0.080398 7.1194\\
0.080647 7.115\\
0.080895 7.1106\\
0.081143 7.1062\\
0.081391 7.1018\\
0.081639 7.0974\\
0.081887 7.093\\
0.082135 7.0886\\
0.082383 7.0842\\
0.082631 7.0798\\
0.082879 7.0754\\
0.083127 7.071\\
0.083375 7.0665\\
0.083623 7.0621\\
0.083871 7.0577\\
0.08412 7.0533\\
0.084368 7.0489\\
0.084616 7.0445\\
0.084864 7.0401\\
0.085112 7.0357\\
0.08536 7.0313\\
0.085608 7.0269\\
0.085856 7.0225\\
0.086104 7.0181\\
0.086352 7.0137\\
0.0866 7.0093\\
0.086848 7.0049\\
0.087096 7.0005\\
0.087344 6.9961\\
0.087593 6.9917\\
0.087841 6.9873\\
0.088089 6.9829\\
0.088337 6.9784\\
0.088585 6.974\\
0.088833 6.9696\\
0.089112 6.9649\\
0.089391 6.9601\\
0.08967 6.9553\\
0.08995 6.9506\\
0.090229 6.9458\\
0.090508 6.9411\\
0.090787 6.9363\\
0.091066 6.9315\\
0.091345 6.9268\\
0.091625 6.922\\
0.091904 6.9172\\
0.092183 6.9125\\
0.092462 6.9077\\
0.092741 6.903\\
0.093021 6.8982\\
0.0933 6.8934\\
0.093579 6.8887\\
0.093858 6.8839\\
0.094137 6.8791\\
0.094416 6.8744\\
0.094696 6.8696\\
0.094975 6.8649\\
0.095254 6.8601\\
0.095533 6.8553\\
0.095812 6.8506\\
0.096092 6.8458\\
0.096371 6.841\\
0.09665 6.8363\\
0.096929 6.8315\\
0.097208 6.8268\\
0.097487 6.822\\
0.097767 6.8172\\
0.098046 6.8125\\
0.098325 6.8077\\
0.098604 6.8029\\
0.098883 6.7982\\
0.099162 6.7934\\
0.099442 6.7887\\
0.099721 6.7839\\
0.1 6.7791\\
0.10064 6.769\\
0.10129 6.7589\\
0.10193 6.7488\\
0.10258 6.7387\\
0.10322 6.7286\\
0.10386 6.7185\\
0.10451 6.7084\\
0.10515 6.6983\\
0.1058 6.6882\\
0.10644 6.6781\\
0.10709 6.6679\\
0.10773 6.6578\\
0.10837 6.6477\\
0.10902 6.6376\\
0.10966 6.6275\\
0.11031 6.6174\\
0.11095 6.6073\\
0.11159 6.5972\\
0.11224 6.5871\\
0.11288 6.577\\
0.11353 6.5669\\
0.11417 6.5568\\
0.11481 6.5467\\
0.11546 6.5366\\
0.1161 6.5264\\
0.11675 6.5163\\
0.11739 6.5062\\
0.11804 6.4961\\
0.11868 6.486\\
0.11932 6.4759\\
0.11997 6.4658\\
0.12061 6.4557\\
0.12126 6.4456\\
0.1219 6.4355\\
0.12254 6.4254\\
0.12319 6.4153\\
0.12383 6.4052\\
0.12448 6.395\\
0.12512 6.3849\\
0.12576 6.3748\\
0.12658 6.3631\\
0.12739 6.3514\\
0.1282 6.3397\\
0.12901 6.3279\\
0.12982 6.3162\\
0.13063 6.3045\\
0.13145 6.2928\\
0.13226 6.2811\\
0.13307 6.2693\\
0.13388 6.2576\\
0.13469 6.2459\\
0.1355 6.2342\\
0.13631 6.2224\\
0.13713 6.2107\\
0.13794 6.199\\
0.13875 6.1873\\
0.13956 6.1755\\
0.14037 6.1638\\
0.14118 6.1521\\
0.142 6.1404\\
0.14281 6.1287\\
0.14362 6.1169\\
0.14443 6.1052\\
0.14524 6.0935\\
0.14605 6.0818\\
0.14687 6.07\\
0.14768 6.0583\\
0.14849 6.0466\\
0.1493 6.0349\\
0.15011 6.0232\\
0.15092 6.0114\\
0.15173 5.9997\\
0.15255 5.988\\
0.15336 5.9763\\
0.15417 5.9645\\
0.15498 5.9528\\
0.15579 5.9411\\
0.1566 5.9294\\
0.15742 5.9177\\
0.15823 5.9059\\
0.15925 5.8922\\
0.16027 5.8784\\
0.16129 5.8646\\
0.16232 5.8508\\
0.16334 5.8371\\
0.16436 5.8233\\
0.16538 5.8095\\
0.16641 5.7958\\
0.16743 5.782\\
0.16845 5.7682\\
0.16947 5.7544\\
0.1705 5.7407\\
0.17152 5.7269\\
0.17254 5.7131\\
0.17356 5.6994\\
0.17459 5.6856\\
0.17561 5.6718\\
0.17663 5.658\\
0.17765 5.6443\\
0.17868 5.6305\\
0.1797 5.6167\\
0.18072 5.603\\
0.18174 5.5892\\
0.18277 5.5754\\
0.18379 5.5616\\
0.18481 5.5479\\
0.18583 5.5341\\
0.18686 5.5203\\
0.18788 5.5066\\
0.1889 5.4928\\
0.18992 5.479\\
0.19095 5.4652\\
0.19197 5.4515\\
0.19299 5.4377\\
0.19401 5.4239\\
0.19504 5.4102\\
0.19606 5.3964\\
0.19708 5.3826\\
0.1981 5.3688\\
0.19913 5.3551\\
0.20041 5.3387\\
0.2017 5.3224\\
0.20299 5.3061\\
0.20428 5.2898\\
0.20557 5.2735\\
0.20686 5.2571\\
0.20814 5.2408\\
0.20943 5.2245\\
0.21072 5.2082\\
0.21201 5.1918\\
0.2133 5.1755\\
0.21458 5.1592\\
0.21587 5.1429\\
0.21716 5.1265\\
0.21845 5.1102\\
0.21974 5.0939\\
0.22103 5.0776\\
0.22231 5.0613\\
0.2236 5.0449\\
0.22489 5.0286\\
0.22618 5.0123\\
0.22747 4.996\\
0.22876 4.9796\\
0.23004 4.9633\\
0.23133 4.947\\
0.23262 4.9307\\
0.23391 4.9144\\
0.2352 4.898\\
0.23648 4.8817\\
0.23777 4.8654\\
0.23906 4.8491\\
0.24035 4.8327\\
0.24164 4.8164\\
0.24293 4.8001\\
0.24421 4.7838\\
0.2455 4.7675\\
0.24679 4.7511\\
0.24808 4.7348\\
0.24937 4.7185\\
0.25066 4.7022\\
0.25228 4.6827\\
0.2539 4.6632\\
0.25552 4.6436\\
0.25715 4.6241\\
0.25877 4.6046\\
0.26039 4.5851\\
0.26202 4.5656\\
0.26364 4.5461\\
0.26526 4.5266\\
0.26689 4.5071\\
0.26851 4.4876\\
0.27013 4.4681\\
0.27176 4.4486\\
0.27338 4.4291\\
0.275 4.4096\\
0.27663 4.3901\\
0.27825 4.3706\\
0.27987 4.3511\\
0.28149 4.3316\\
0.28312 4.3121\\
0.28474 4.2926\\
0.28636 4.2731\\
0.28799 4.2535\\
0.28961 4.234\\
0.29123 4.2145\\
0.29286 4.195\\
0.29448 4.1755\\
0.2961 4.156\\
0.29773 4.1365\\
0.29935 4.117\\
0.30097 4.0975\\
0.30259 4.078\\
0.30422 4.0585\\
0.30584 4.039\\
0.30746 4.0195\\
0.30909 4\\
0.31071 3.9805\\
0.31233 3.961\\
0.31396 3.9415\\
0.31558 3.922\\
0.31762 3.8985\\
0.31967 3.8749\\
0.32171 3.8514\\
0.32376 3.8279\\
0.3258 3.8044\\
0.32785 3.7809\\
0.32989 3.7574\\
0.33194 3.7339\\
0.33398 3.7104\\
0.33603 3.6869\\
0.33807 3.6634\\
0.34012 3.6399\\
0.34216 3.6164\\
0.34421 3.5928\\
0.34625 3.5693\\
0.3483 3.5458\\
0.35034 3.5223\\
0.35239 3.4988\\
0.35443 3.4753\\
0.35648 3.4518\\
0.35852 3.4283\\
0.36057 3.4048\\
0.36261 3.3813\\
0.36466 3.3578\\
0.3667 3.3342\\
0.36875 3.3107\\
0.37079 3.2872\\
0.37284 3.2637\\
0.37488 3.2402\\
0.37693 3.2167\\
0.37897 3.1932\\
0.38102 3.1697\\
0.38306 3.1462\\
0.38511 3.1227\\
0.38715 3.0992\\
0.3892 3.0756\\
0.39124 3.0521\\
0.39329 3.0286\\
0.39533 3.0051\\
0.39738 2.9816\\
0.39995 2.953\\
0.40253 2.9243\\
0.40511 2.8957\\
0.40768 2.867\\
0.41026 2.8384\\
0.41284 2.8097\\
0.41541 2.781\\
0.41799 2.7524\\
0.42057 2.7237\\
0.42314 2.6951\\
0.42572 2.6664\\
0.4283 2.6378\\
0.43087 2.6091\\
0.43345 2.5805\\
0.43602 2.5518\\
0.4386 2.5232\\
0.44118 2.4945\\
0.44375 2.4659\\
0.44633 2.4372\\
0.44891 2.4086\\
0.45148 2.3799\\
0.45406 2.3513\\
0.45664 2.3226\\
0.45921 2.294\\
0.46179 2.2653\\
0.46437 2.2367\\
0.46694 2.208\\
0.46952 2.1794\\
0.4721 2.1507\\
0.47467 2.1221\\
0.47725 2.0934\\
0.47983 2.0648\\
0.4824 2.0361\\
0.48498 2.0075\\
0.48755 1.9788\\
0.49013 1.9502\\
0.49271 1.9215\\
0.49528 1.8929\\
0.49786 1.8642\\
0.50044 1.8356\\
0.50368 1.8\\
0.50693 1.7644\\
0.51018 1.7288\\
0.51342 1.6933\\
0.51667 1.6577\\
0.51991 1.6221\\
0.52316 1.5865\\
0.52641 1.551\\
0.52965 1.5154\\
0.5329 1.4798\\
0.53614 1.4442\\
0.53939 1.4087\\
0.54264 1.3731\\
0.54588 1.3375\\
0.54913 1.3019\\
0.55238 1.2664\\
0.55562 1.2308\\
0.55887 1.1952\\
0.56211 1.1596\\
0.56536 1.1241\\
0.56861 1.0885\\
0.57185 1.0529\\
0.5751 1.0173\\
0.57835 0.98175\\
0.58159 0.94618\\
0.58484 0.9106\\
0.58808 0.87503\\
0.59133 0.83945\\
0.59458 0.80388\\
0.59782 0.7683\\
0.60107 0.73273\\
0.60431 0.69715\\
0.60756 0.66158\\
0.61081 0.626\\
0.61405 0.59043\\
0.6173 0.55485\\
0.62055 0.51928\\
0.62379 0.4837\\
0.62704 0.44813\\
0.63028 0.41255\\
0.63437 0.36709\\
0.63846 0.32163\\
0.64255 0.27618\\
0.64664 0.23072\\
0.65073 0.18526\\
0.65482 0.1398\\
0.65891 0.094344\\
0.663 0.048886\\
0.66709 0.0034282\\
0.67118 -0.04203\\
0.67527 -0.087488\\
0.67936 -0.13295\\
0.68345 -0.1784\\
0.68754 -0.22386\\
0.69163 -0.26932\\
0.69572 -0.31478\\
0.69981 -0.36024\\
0.7039 -0.40569\\
0.70799 -0.45115\\
0.71208 -0.49661\\
0.71617 -0.54207\\
0.72026 -0.58753\\
0.72435 -0.63298\\
0.72844 -0.67844\\
0.73253 -0.7239\\
0.73662 -0.76936\\
0.74071 -0.81481\\
0.7448 -0.86027\\
0.74889 -0.90573\\
0.75298 -0.95119\\
0.75707 -0.99665\\
0.76116 -1.0421\\
0.76525 -1.0876\\
0.76934 -1.133\\
0.77343 -1.1785\\
0.77752 -1.2239\\
0.78161 -1.2694\\
0.7857 -1.3149\\
0.78979 -1.3603\\
0.79388 -1.4058\\
0.79903 -1.4683\\
0.80419 -1.5307\\
0.80934 -1.5932\\
0.81449 -1.6557\\
0.81965 -1.7182\\
0.8248 -1.7807\\
0.82995 -1.8431\\
0.8351 -1.9056\\
0.84026 -1.9681\\
0.84541 -2.0306\\
0.85056 -2.0931\\
0.85572 -2.1556\\
0.86087 -2.218\\
0.86602 -2.2805\\
0.87118 -2.343\\
0.87633 -2.4055\\
0.88148 -2.468\\
0.88663 -2.5305\\
0.89179 -2.5929\\
0.89694 -2.6554\\
0.90209 -2.7179\\
0.90725 -2.7804\\
0.9124 -2.8429\\
0.91755 -2.9054\\
0.92271 -2.9678\\
0.92786 -3.0303\\
0.93301 -3.0928\\
0.93816 -3.1553\\
0.94332 -3.2178\\
0.94847 -3.2803\\
0.95362 -3.3427\\
0.95878 -3.4052\\
0.96393 -3.4677\\
0.96908 -3.5302\\
0.97424 -3.5927\\
0.97939 -3.6552\\
0.98454 -3.7176\\
0.98969 -3.7801\\
0.99485 -3.8426\\
1 -3.9051\\
};
\addlegendentry{FEM};

\end{axis}
\end{tikzpicture}%

==> Figures/trimatcrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/trimatcrk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5712,6261)(1516,-7825)
\put(3046,-2746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2, \nu_2$}%
}}}}
\put(3571,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5971,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1951,-5236){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(1966,-2821){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(2506,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1531,-6751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5401,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1, \nu_1$}%
}}}}
\put(4201,-5251){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_3, \nu_3$}%
}}}}
\put(4411,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_3$}%
}}}}
\put(5116,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1$}%
}}}}
\put(4276,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2$}%
}}}}
\end{picture}%


==> Figures/trimatnocrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/trimatnocrk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5712,6261)(1516,-7825)
\put(4276,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2$}%
}}}}
\put(3571,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5971,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1951,-5236){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(1966,-2821){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(2506,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1531,-6751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(3046,-2731){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2, \nu_2$}%
}}}}
\put(5401,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1, \nu_1$}%
}}}}
\put(4201,-5251){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_3, \nu_3$}%
}}}}
\put(4411,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_3$}%
}}}}
\put(5131,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1$}%
}}}}
\end{picture}%


==> Figures/xfemsbfemcoup.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/xfemsbfemcoup.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7694,3922)(2084,-5711)
\put(6796,-4321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$A$}}}}
\put(2326,-5401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(5461,-2146){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(2281,-2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(6976,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$B$}}}}
\put(9436,-5356){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$C$}}}}
\put(9511,-2071){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$D$}}}}
\put(6991,-2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$E$}}}}
\put(2341,-5671){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(5551,-2416){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(2161,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(5536,-5071){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(5371,-5431){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(3421,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega^{^{\rm xfem}}$}%
}}}}
\put(8191,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega^{^{\rm sbfem}}$}%
}}}}
\put(6856,-3406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$F$}}}}
\end{picture}%


==> Figures/xsbfeEleCat.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/xsbfeEleCat.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8553,9099)(2503,-8848)
\put(5086,-6646){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\Omega^{^{\rm sbfem}}$}}}}
\put(5071,-7276){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\vartheta$ enriched element (split element)}}}}
\put(5086,-7981){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}Partially enriched element (blending element)}}}}
\put(5071,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}Standard element}}}}
\put(11026,-2776){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$L \in \mathcal{N}^{\rm sbfem}$}}}}
\put(11041,-2206){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$J \in \mathcal{N}^{\rm c}$}}}}
\end{picture}%

